A Joint Model for Multimodal Document Quality Assessment

The quality of a document is affected by various factors, including grammaticality, readability, stylistics, and expertise depth, making the task of document quality assessment a complex one. In this paper, we explore this task in the context of assessing the quality of Wikipedia articles and academic papers. Observing that the visual rendering of a document can capture implicit quality indicators that are not present in the document text --- such as images, font choices, and visual layout --- we propose a joint model that combines the text content with a visual rendering of the document for document quality assessment. Experimental results over two datasets reveal that textual and visual features are complementary, achieving state-of-the-art results.

==> joint.tex <==
\begin{tikzpicture}

%% Char RNN
%\node[align=center] at (0.0,0.0) (c_w_i_1) {$\vec{s}_{1}$};
%\node[align=center] at (1.5,0.0) (c_w_i_n) {$\vec{s}_{n}$};
\node[align=center] at (1.5,0.0) (s_0) {document text\\};
\node[align=center] at (5,0.0) (s_1) {document visual rendering\\ (screenshot image)};
%\node[draw,align=center,minimum height=0.7cm, fill={rgb:green,2; red,0.5}] (hr_i_1) [above=0.3of c_w_i_1] {$\scriptstyle\vecrev{h}_{1}$};
%\node[draw,align=center,minimum height=0.7cm, fill={rgb:green,2; red,0.5}] (hf_i_1) [above=0.1of hr_i_1] {$\scriptstyle\vecfwd{h}_{1}$};
%
%\node[draw,align=center,minimum height=0.7cm, fill={rgb:green,2; red,0.5}] (h_i_1) [above=0.4of hf_i_1] {$\scriptstyle\vec{h}_{1}$};
%
%\node[align=center,minimum height=0.7cm] (hr_i_2) [right=0.4of hr_i_1] {};
%\node[align=center,minimum height=0.7cm] (hf_i_2) [above=0.1of hr_i_2] {};
%\node[align=center,minimum height=0.7cm] (h_i_2) [above=0.4of hf_i_2] {};
%
%
%
%\node[draw,align=center,minimum height=0.7cm, fill={rgb:green,2; red,0.5}] (hr_i_n) [above=0.3of c_w_i_n] {$\scriptstyle\vecrev{h}_{n}$};
%\node[draw,align=center,minimum height=0.7cm, fill={rgb:green,2; red,0.5}] (hf_i_n) [above=0.1of hr_i_n] {$\scriptstyle\vecfwd{h}_{n}$};
%\node[draw,align=center,minimum height=0.7cm, fill={rgb:green,2; red,0.5}] (h_i_n) [above=0.4of hf_i_n] {$\scriptstyle\vec{h}_{n}$};
%
%
%
%\node[draw,dotted,fit=(h_i_1) (h_i_n),inner sep=5] (e_w_i) {};
%
%
%\path[draw,thick,->,>=stealth] (c_w_i_1) to (hr_i_1);
%\path[draw,thick,->,>=stealth,bend left=30] (c_w_i_1.west) to (hf_i_1.west);
%\path[draw,thick,->,>=stealth] (hf_i_1) to (h_i_1);
%\path[draw,thick,->,>=stealth,bend right=30] (hr_i_1.east) to (h_i_1.east);
%
%\path[draw,thick,->,>=stealth] (hf_i_1) to (hf_i_2);
%
%
%\path[draw,thick,->,>=stealth] (c_w_i_n) to (hr_i_n);
%\path[draw,thick,->,>=stealth,bend left=30] (c_w_i_n.west) to (hf_i_n.west);
%\path[draw,thick,->,>=stealth] (hf_i_n) to (h_i_n);
%\path[draw,thick,->,>=stealth,bend right=30] (hr_i_n.east) to (h_i_n.east);
%
%
%\path[draw,thick,->,>=stealth] (hr_i_2) to (hr_i_1);
\node[draw,align=center,minimum height=0.6cm, fill={rgb:green,2; red,0.5}] (bi_lstm) [above=0.3of s_0] {\bilstm};
\node[draw,align=center,minimum height=0.6cm, fill={rgb:orange,0;yellow,2;pink,1}] (inception) [above=0.3of s_1] {\inception};
\path[draw,thick,->,>=stealth] (s_0) to (bi_lstm);
\path[draw,thick,->,>=stealth] (s_1) to (inception);
\node[align=center,draw,inner sep=3, fill={rgb:orange,0;yellow,2;pink,1}] [above=0.5 of inception] (average) {GlobalAveragePooling2D};

\node[align=center,draw,inner sep=3, fill={rgb:green,2; red,0.5}] [above=0.5 of bi_lstm] (maxpooling) {Maxpooling};

\path[draw,thick,->,>=stealth] (bi_lstm) to (maxpooling);
\path[draw,thick,->,>=stealth] (inception) to (average);

\node[draw,dotted,fit=(maxpooling) (average),inner sep=5] (merge) {};

\node[align=center,draw,inner sep=3, fill={rgb:green,2; red,0.5;orange,0;yellow,2;pink,1}] [above=0.5 of merge] (ff) {Feed Forward Layer};

\path[draw,thick,->,>=stealth] (merge) to (ff);

\node[align=center,inner sep=5] [above=0.6 of ff] (y_pred) {$\hat{c}$};

\path[thick,->,>=stealth] (ff.north) edge node[anchor=center, left, midway] {softmax} (y_pred.south);

\end{tikzpicture}

==> tsne.tex <==
\definecolor{c1}{rgb}{0.0,0.5,0.0}
\definecolor{c2}{rgb}{1.0,0.0,0.0}
\definecolor{c3}{rgb}{0.0,0.75,0.75}
\definecolor{c4}{rgb}{0.0,0.0,1.0}

\begin{tikzpicture}
\begin{axis}[
scatter/classes={%
    %0={mark=o,draw=cyan},
    %1={mark=*,draw=green},
    %2={mark=+,draw=red},
    %3={mark=triangle,draw=blue},
    %4={mark=square,draw=yellow},
    %5={mark=diamond,draw=magenta} 
    0={mark=o,draw=red},
    1={mark=*,draw=green},
    2={mark=+,draw=blue},
    3={mark=triangle,draw=cyan},
    4={mark=square,draw=yellow},
    5={mark=diamond,draw=purple} 
},
legend style={at={(0.90,-0.25)},anchor=north west,legend columns=6,font=\fontsize{17pt}{12pt}\selectfont, align=center},
%legend style={at={(1.07,-0.25)},anchor=north west,legend columns=6,font=\fontsize{17pt}{12pt}\selectfont, align=center},
%legend style={at={(3.2, 0.52)},anchor=west,legend columns=1,font=\fontsize{11pt}{12pt}\selectfont, align=center},
%legend pos=north east,
scale=1,
xtick=\empty,
ytick=\empty,
font=\fontsize{17pt}{12pt}\selectfont,
xlabel=\bilstm]
%\addlegendentry{\FA}
%\addlegendentry{\GA}
%\addlegendentry{\Bart}
%\addlegendentry{\Cart}
%\addlegendentry{\Start}
%\addlegendentry{\Stub}
\addplot[
    scatter,only marks,
    scatter src=explicit symbolic,
    mark size=2
]
table[meta=label] {
x y label
26.77605201938257 -20.10940825727483 0
26.172406158017807 -24.597446809796704 0
28.86995027842261 -20.404681758192996 0
25.87000803181054 -27.463383750478705 0
20.696570143487982 -22.54264653891025 0
30.032349316345968 -19.463109738560526 0
15.598553024717164 -14.011560944467892 0
7.569762237508072 -10.473851850707366 0
26.133485499728522 -20.737831870707137 0
25.355248312564193 -15.613882563465955 0
23.078312141772457 -12.430732256269224 0
23.462282891004232 -21.23881401929971 0
22.702140997474235 -15.35208483787398 0
22.951991738710202 -14.216470044476988 0
31.080183458414023 -20.65378459221148 0
29.24253204361745 -20.257870367119295 0
23.777418654499726 -14.314371347646118 0
27.52067357705799 -25.54707675134784 0
25.15612256963894 -28.641724991210406 0
25.94338283435288 -13.802479262563855 0
4.519420185754052 -7.419681033416726 0
29.496264072104267 -26.209486345880368 0
26.700071156102464 -26.984676790233795 0
27.708755196638055 -18.84321557749589 0
22.868095291058996 -25.361369899187782 0
5.682057731263665 -10.821829398945553 0
15.979488760649 -5.685310548732561 0
24.140505148885254 -16.90202452882083 0
29.976616590463376 -15.878188615706259 0
3.8151517929371885 -16.918712705758132 0
22.97134454678086 -23.56695821415777 0
24.528734011197724 -13.015927475267391 0
22.00220963740139 -19.311649416084077 0
24.547884441145968 -21.787711468532354 0
24.89793888031642 -8.597600970390555 0
23.304551896816562 -20.846123226020936 0
6.137752589815068 -7.6584077265247865 0
14.913795924073602 -14.527402311586483 0
30.137020663606304 -18.366407507036612 0
24.09694108317098 -10.857454834264285 0
30.658473522440588 -15.335083176896259 0
21.7275423765031 -20.73414547620401 0
27.00247556052629 -21.088797092739394 0
24.334687597889495 -26.972281905097024 0
24.90914633787038 -6.2693867007911015 0
29.72480853668845 -15.680735679964993 0
24.906551120614676 -28.288302189465988 0
26.138171604820826 -13.183511743556792 0
28.107511232027182 -18.324774256971164 0
28.876115037506434 -18.050874963440865 0
3.5311116102877516 -11.188220432226274 0
29.55499805613026 -19.093134475879825 0
20.790978999001638 -22.233091786479683 0
28.13323542168552 -25.562839243366177 0
22.730843371025614 -6.564550919270667 0
24.840398056549034 -15.469036400277256 0
21.894651328711994 -16.01589525987754 0
26.40257342301692 -12.817540030242453 0
31.083320025069856 -16.021415475903808 0
27.830166213516623 -16.03650594738658 0
28.27800045513188 -15.668494374400549 0
23.33293103577398 -25.663427865130366 0
24.59649007677148 -27.54771919220052 0
23.408307133379143 -28.090598403166176 0
28.023572718439407 -24.75763037711393 0
28.955953206162704 -14.07889086323109 0
28.88555196803501 -15.776988167922287 0
29.567307964601955 -8.964962566121052 0
22.241471428757983 -22.90325061526548 0
27.280557290007977 -15.732991322381913 0
28.79438697922707 -26.677415503723072 0
28.410182149391062 -13.586613151010367 0
23.916195037577225 -27.59461029311714 0
24.59877330914421 -28.15925518868108 0
21.435943288839777 -5.105613141695313 0
26.895531639481987 -25.89399714310773 0
23.238746722575492 -8.632953656564615 0
31.173539854739417 -16.13074828908917 0
25.54271575123138 -10.512566673353112 0
31.68166282070085 -21.088025937635404 0
7.588719820522504 -11.313647963581706 0
29.756441001906225 -9.125567831107086 0
17.010043663396416 -5.32902829396757 0
29.685293910420032 -15.424859946609404 0
23.99734326987894 -26.60264146513048 0
29.101950979480755 -25.95897587873219 0
22.873778456373994 -26.952583834334714 0
14.692940059668453 -13.327438095710876 0
24.125605840420373 -12.938964945248332 0
22.997202133668114 -10.683916246221573 0
30.906921397124687 -21.177793109806824 0
30.569707807498133 -21.790197375880663 0
29.59060198251591 -9.011892350687914 0
29.101221815135865 -26.043130462093174 0
20.378913145953664 -26.358270163311886 0
22.738931602308984 -20.90401324960736 0
24.58234413941429 -29.04340902817669 0
5.676881759263334 -12.968633479521488 0
20.446300513498937 -21.055654734186696 0
2.974483731671689 -10.565682654925839 0
26.816466411619693 -28.210495548612865 0
15.046052941801545 -13.963225400204918 0
29.295949217834913 -14.835638388058925 0
30.08511959426513 -19.102330745158664 0
28.072156740597585 -16.898304165362134 0
23.07524748973322 -3.5631601713819605 0
27.957660240087954 -17.911082605707367 0
24.059992097997238 -28.3299338178518 0
29.44379020189693 -8.953668894297063 0
22.154515273135168 -25.823575250158626 0
25.188514091376067 -7.193184107694224 0
28.653821569684204 -25.912949875906463 0
28.917281178055976 -20.15636731035819 0
6.161626110489428 -2.042641767566592 0
21.27252208924452 -15.031549858866734 0
21.87171515285008 -25.30657869205491 0
20.996605352990056 -13.598992818302639 0
27.16147419822953 -27.370506268546993 0
22.046951443375903 -15.538605933036672 0
22.114381943045032 -21.299085009711447 0
14.628164568604843 -4.452931863272778 0
20.001171112426718 -15.515735480183288 0
24.482932737453883 -6.4797017550967375 0
7.7229872958999355 -10.404239661498346 0
29.863441041477707 -24.706169101830433 0
1.1479409538854555 -8.557876675052418 0
3.803440711667034 -17.17604661047523 0
23.472149723541776 -26.59966055802738 0
26.204037166996827 -15.198355806513607 0
11.861130846596598 -1.0211730546539448 0
24.69768881458808 -6.298597588908771 0
8.199552916517545 -12.468573007728217 0
22.666340838762306 -24.03660430053877 0
18.695477440924357 -5.510333806089129 0
25.862443892156087 -27.85077189140796 0
26.32706857612215 -27.046642155655768 0
25.029274990111542 -14.001139841147761 0
28.625621317325052 -25.406225894566365 0
14.469341201497533 -3.1931696247419805 0
29.645862195930725 -19.865378277428988 0
23.352285432028328 -19.632730198798022 0
26.68134832225853 -25.920604994690475 0
22.580580475420064 -25.408581418172464 0
29.12951832385177 -15.987718366459141 0
14.921034712158615 -13.15749858337255 0
22.904274857313567 -27.328362000545102 0
24.31816610672494 -12.096707905934933 0
29.597099244612146 -26.352179340523787 0
28.469108766572138 -26.13894514851858 0
1.2677852533926521 -17.362425855541453 0
15.853427654257922 -14.23822789080505 0
27.65080534469506 -16.82492632867952 0
25.540632285255143 -20.430753430451006 0
26.270635780693905 -25.48378214737488 0
21.94394616444516 -10.770378852659622 0
26.69782169377069 -24.151305485176948 0
26.818035965453795 -23.264815296590665 0
21.5420148871689 -24.79957432801762 0
21.715399383757646 -24.99090705242444 0
14.832946044796811 -13.696986023436065 0
22.195258792436853 -20.82239512186533 0
31.297304705231777 -20.37631884820646 0
26.71475194460396 -14.518856614076595 0
-0.7393589442900713 -17.240747043866552 0
19.729623206756013 -14.65293749316303 0
-12.137335558384729 -16.777994026940444 0
24.440793101791968 -15.875040095701982 0
26.96462794536975 -28.0635786512025 0
29.243755232997025 -25.607826233773455 0
27.518934449926544 -24.61995598085692 0
22.60792769719287 -4.669813186555474 0
21.52626097293633 -16.151553302360856 0
30.851489564426316 -17.996393524706757 0
28.22415370902205 -20.163907581653852 0
17.56747331329888 -10.901713853857922 0
25.542907016858024 -28.114083674689898 0
27.960187798790507 -27.252583444378978 0
28.172570044550934 -26.59400001290531 0
6.45764492281253 -12.895073504199456 0
24.00811528353538 -22.413852649583507 0
-5.693807203349634 -12.989892462429557 0
21.76870600558708 -19.845129587315743 0
29.323390141189076 -25.790950615008093 0
31.520984964449863 -21.02494467210499 0
21.863236747670825 -19.219665218481104 0
17.007004433109053 -5.87745536628512 0
27.058846418474715 -23.896053978894937 0
26.513808218263858 -22.32948483145053 0
22.503610256017925 -23.473643387264723 0
27.45424675045445 -13.26649126735192 0
28.434769232137885 -8.27288961129644 0
22.027263724515866 -15.809211772903323 0
21.586980724846143 -21.15593254900412 0
26.5280922871191 -28.004357851065993 0
31.351138362228635 -16.287014352648097 0
27.833544342772452 -14.002895511052417 0
25.422979969086864 -22.564605497127094 0
24.57197685896089 -22.185501596344263 0
21.998429476757046 -20.165959606662554 0
9.312651917196048 -11.043006477491753 0
7.920165597972477 -1.1705779609264948 1
31.12743083576945 -18.916222605728883 1
-10.447229754702954 -1.3568635036455317 1
3.677072217849088 -9.176039185708003 1
21.123510547135783 -14.37182307591245 1
21.770589017669714 -4.904800010778395 1
14.662700660218098 -5.80225582247844 1
31.139122750718972 -18.55548217329995 1
14.255553875188152 -3.0522991652378373 1
30.26386349060323 -14.57180923893927 1
20.309451052036593 -19.135778989197927 1
24.92881753201514 -9.430563808126752 1
22.399122882671563 -3.8219699633438537 1
14.87886072373987 -13.85949049481468 1
8.402760601179635 -9.092932332300862 1
5.9396233267391985 -1.4864368594166812 1
19.835754345056593 -19.046208393785207 1
19.215923380033217 -3.793147146966187 1
3.2712302590875098 -10.17583402701631 1
-6.080091583267472 -5.447783758789518 1
22.213065879400094 -11.034384594297148 1
-11.875001353838035 -1.5991513543496696 1
27.950755207263192 -8.146470011441252 1
21.067576717481366 -2.636655483858246 1
5.054431846122533 -3.2023999996290615 1
25.886626999493366 -10.274955338928986 1
5.213405804363579 -12.760911501675741 1
-2.1483028918562783 -17.782824924775376 1
24.137335048562633 -5.97089101309844 1
3.929263092989789 -7.065717988791732 1
23.22815589608854 -12.653084764120436 1
24.3026089355962 -27.535599865012607 1
10.722325658914297 -4.452639932418554 1
23.095310346047814 -5.117251607399625 1
9.211386837823566 0.00398841203313571 1
21.82509279302016 -2.3274414162401325 1
28.599476588683597 -13.487604198981739 1
20.383047151181664 -4.70996391984441 1
5.77599284303792 -0.7162604900104633 1
-3.4711485700226086 -13.786574005696949 1
23.188557824668994 -5.225695477022796 1
19.9358139289806 -11.383095896876709 1
19.97761545997941 -12.690209998112431 1
24.86213560692012 -22.218946268746606 1
-0.19790592191111323 -3.2211959889526023 1
25.642639332989315 -7.5183782558123 1
22.960105016282764 -8.135564894287205 1
23.63572808166442 -14.216037131136112 1
5.965950991295373 -10.61051742905146 1
21.53826332481879 -1.6000040527186907 1
20.643401993020163 -22.08239301988077 1
27.536738963900063 -22.62451558375255 1
22.190586027750992 -15.12085810864514 1
23.48965069040835 -13.790395641807889 1
21.022627090851245 -2.841052294783092 1
-4.993492538624098 -12.270600428429907 1
11.58838868792402 -1.8700807374245663 1
6.865049066354887 -3.615705528116482 1
8.5113478990831 -3.4235129130942172 1
12.031159067514002 -4.500738274225937 1
-2.046497391251322 -2.2447303629783115 1
22.811176761474638 -5.809063237283167 1
21.094194371979412 -2.684055594004253 1
25.005839749460495 -16.326974064734348 1
23.994105094562123 -12.421317923442167 1
-4.850284325424746 -12.941445108080337 1
2.0257929925286864 -9.930382807347373 1
21.122128383124966 -3.6229187647609855 1
25.15990108826686 -26.89628605351166 1
18.189904085285605 -15.463988004951952 1
-2.8622340037357095 -10.469383464141112 1
20.993446501811707 -3.769994542207719 1
6.203940937953588 -2.2219155184744745 1
20.140400009801084 -11.230641236264496 1
-13.553019554330389 0.2914963978067222 1
23.43440290875053 -4.885218129062024 1
7.471542242237052 -2.8200871704129082 1
-6.0619681873833295 4.448545617954072 1
-1.8693107859776872 -6.288725409319909 1
6.812160459847815 -2.8208682861050587 1
-3.8746687248234433 -14.939984345056466 1
8.067272800608368 -7.920576380886218 1
10.328316728376587 -12.179080279135865 1
14.465608667232525 -13.264106573099323 1
17.83003479397052 -4.551364474968944 1
5.390590364707915 -9.360378205626786 1
-1.1200353410539308 0.9266726255060593 1
12.01032655290555 -6.049424909090769 1
-2.6291737362531054 -0.01467774588323136 1
-7.1147132704047555 0.34762933662300394 1
4.273351924965775 -2.6788048165391256 1
21.863516697976678 -7.091290857094469 1
7.680654116029724 -12.789976531976087 1
11.62721498935314 -0.8901481719227701 1
19.862704751770877 -7.8504221194217125 1
-2.5372488468400483 -16.76913222332068 1
-2.3166353792463656 -9.697935448053622 1
20.14107009371145 -12.786353939068057 1
19.86834351541236 -18.57027376492204 1
19.79677594093116 -20.672172816503465 1
26.679107053920017 -15.646968058107069 1
7.950411489078171 -8.674068742573743 1
31.11157485161025 -18.323786500041344 1
25.41014370836506 -9.468009067617086 1
-3.0990443548992763 -13.325855703954593 1
13.308977770620432 -2.9856509597677436 1
24.8107417802014 -6.992773844030047 1
-6.158530305738585 0.6620230632645526 1
10.344551368673029 -2.376939417407907 1
13.62600375298591 -5.862023488785863 1
20.469332457086896 -3.1966565234667352 1
7.857497491556679 -1.0102168087712613 1
0.6915813626452796 -10.962661675610912 1
-12.981489439907426 2.6128391829347932 1
8.04408947505921 -0.029452410482520577 1
15.347786950538909 -5.294158589907804 1
29.593687722285896 -16.27462274520237 1
19.98158749923171 -3.298414926898604 1
20.781179277739252 -6.387121941277334 1
24.989643627554155 -6.096662449370675 1
-13.344580691079742 5.744661398978012 1
22.609664999857788 -10.594139117559976 1
7.451945913054813 -2.008318000752763 1
0.13271618141521652 0.4233959444454448 1
-2.9095522792927313 -1.0911894821189378 1
21.573103862811525 -14.907400028723918 1
17.87774462535327 -5.328523816070585 1
4.861566605867925 -2.4983467766853646 1
6.967214069191218 -11.464466141761546 1
11.549925152155048 -0.6331595367071775 1
11.93769546291705 -4.863968593897781 1
8.028859394270407 0.17110543388789137 1
-1.9624510046877526 -15.399882543260796 1
25.861233462538564 -10.746883049603579 1
6.510467781036983 -0.1258938258103104 1
18.82848971828445 -11.715557326944824 1
25.864302905902004 -7.362847502609845 1
-11.460212890454802 -4.756522827370702 1
0.1014268222166738 1.3529698437447317 1
24.928473386795954 -13.206030326143448 1
27.858181844344962 -7.934602009540203 1
-9.119040042056909 -4.008411158424829 1
21.391443961038274 -2.098948001869524 1
20.908116229308774 -10.939989501503456 1
4.283010508123845 -4.863171012914953 1
0.5425426356225191 0.5073478602896861 1
-11.79962008317763 -2.2409635956682994 1
10.587645787828004 -3.6982112352027263 1
21.229224176961726 -24.15997786031347 1
28.372518577902607 -20.151231117889868 1
28.312307782033663 -14.849474047325701 1
22.790304688660278 -2.842549450267387 1
28.42624754971457 -18.22323654526888 1
1.7773507670785529 -11.34316120957484 1
26.245759954065083 -22.761101420641808 1
27.227257062414967 -14.86187834584836 1
7.128302464156685 -4.890175286009186 1
9.080264974124328 -0.25702483411369814 1
12.453510841444801 -7.850416650127523 1
18.536184476219457 -10.435945873939085 1
-9.647119026216602 -8.814053523718819 1
-10.430375036303845 5.84968958547451 1
0.41862790983212417 -17.390418574651118 1
26.65776912121209 -22.077384469420295 1
8.781509274003215 -1.140017755273077 1
-1.6834744140859623 -3.9772184489778466 1
25.757631866650826 -9.619747359262599 1
14.172691079749317 -13.283908798588154 1
11.157349257716273 -4.648398858214088 1
11.771922826398674 -10.270040387336545 1
26.117693754588142 -28.942489570614065 1
9.773298825332704 -6.537450735841366 1
-0.5950496611437575 0.5885464308964573 1
27.915674254485175 -20.196316607870802 1
22.780386357452286 -3.0311949689163793 1
12.263104542606248 -7.902023407925554 1
-2.2597737380098475 -3.352067554759474 1
7.231327809608957 -0.021362556742257215 1
10.87813482859526 -2.212290086923003 1
11.065937406416074 -4.639991981600484 1
-6.7673833547578965 5.316437194446169 1
18.03917377474622 -10.89440162694533 1
21.943680338549626 -6.749275051271115 1
23.19493238177766 -4.03943290983828 1
20.301636821384882 -5.189998748770451 1
22.083090167865716 -2.893116202137222 1
-5.838081146622765 0.6355112516968359 1
-6.176115750633216 4.803434051669422 1
20.492979673842633 -2.3450717205317946 1
1.434787234292097 -10.55042129785118 1
20.557615820827387 -12.784370580359335 1
22.467536259510798 -26.570999983236234 1
15.109624298423608 -5.380733694329122 1
26.7047152000252 -20.256328937539344 1
21.0036829198324 -18.6417678213568 1
0.9798176008974074 -9.965866665967862 1
16.68584395655459 -13.065172691357231 1
8.305216629249651 0.2375865190839037 1
9.453134032135802 -0.42455683109586956 1
-14.384363500926685 -6.918092305523864 1
-17.158628669928255 -11.446803291680308 2
-4.233762830636871 -0.37881196088170543 2
-16.663190639466904 -13.28826436460204 2
30.262669577691465 -16.685370542344327 2
-2.2122635829472483 -5.019897096219332 2
-18.15573326723162 8.23875114918886 2
-18.77054506356224 -14.99374748844642 2
-1.8369526772108982 -15.646852638859249 2
10.612294395288849 -12.21398483993251 2
-21.206140883441375 16.90692483016337 2
-14.79632626175326 -1.8287126126006101 2
-16.397279736515102 -18.14730204835322 2
-16.507400538525733 -7.380152605562793 2
7.9939991598725415 -13.108507559806515 2
-3.9642462328537813 -7.592832302830852 2
-0.4577135548145987 -17.27631275954314 2
-9.631460233961047 23.007076799158373 2
2.0613278310615426 -17.264233823490645 2
-7.269191599943096 -5.328157173420183 2
-13.395447174774587 -6.134768872278188 2
-2.4378367983868716 -1.9706710474645106 2
14.075898369923612 -3.5171922271799856 2
26.0722155731504 -7.690146472560531 2
29.275786036898555 -15.91801418200912 2
5.766163406790769 -7.980716094816233 2
-14.304626866197978 3.2715763718354345 2
16.711894032174236 -5.177296702870715 2
-13.248010942006996 -18.10429007943049 2
-15.174953867285492 -13.281284374208827 2
-5.36305535610139 -10.861359043498343 2
-8.548221366930823 -10.147531220812612 2
16.641157187914484 -11.888071546105461 2
-18.942796221626388 1.0928861912991525 2
-13.598105077068077 -6.621871067258258 2
-3.492393000236501 -0.7528770024804466 2
4.759450487475169 -3.316535611072701 2
11.860317032833173 -3.2103323023096975 2
-11.69092369048695 1.1282337265037836 2
-9.417169753677868 -13.306433711982775 2
-17.395107976261063 -5.397121626732709 2
14.903634032276294 -6.153318493298451 2
14.010097944188832 -3.6299643759295646 2
-4.440121259057877 -8.270631818264668 2
-2.45680039532923 -9.843684955601583 2
-15.403685198794873 1.938441119827049 2
-11.707512685810418 -0.7352693590940519 2
3.23689621624614 -16.904555149063366 2
9.122729828368914 -0.3163759036101968 2
-0.8058202902400436 -4.009792442762408 2
0.6026886474748634 -6.503279915654727 2
7.019561763979928 -10.724925644928481 2
-1.4242389365051156 -1.8653239795125527 2
-12.27045209669297 -14.395074971314278 2
3.4210176543626267 -17.04974961925342 2
-13.52079336883581 -20.607882350910568 2
21.0946058615266 -15.871778978767901 2
-0.016913395050490727 -17.688658701008375 2
6.445417203314431 -12.887937417818355 2
-8.682590130607474 -10.16760754004637 2
-1.3500638331753565 -18.048035552587116 2
-18.27386402764468 -15.737041406497188 2
28.030050027407434 -15.397363594080533 2
-2.950915239741 -8.85161831031287 2
7.235351303446121 -11.667419976277015 2
-16.93113939990594 2.4672120227063887 2
6.374109828986316 -12.086906070636816 2
-9.222823616492201 -13.106081578608865 2
2.3687615671490945 -6.4207555264994145 2
-14.536892821272383 4.647393697369995 2
5.26299601425069 -3.1569689592186605 2
-12.395276466764622 -17.986907928867446 2
-12.871145171947024 -18.673014999733752 2
-20.65613922297401 0.011819698942766107 2
-3.936056850663359 -0.26466738935751544 2
-2.4649074203759693 0.27157773574394284 2
-7.086845862071069 -1.4841254412132987 2
-0.4463981774201025 -2.350398638459256 2
-2.1739141512651354 -5.54631968428153 2
-14.493417324163572 -20.390922593984193 2
8.101358108190317 -7.813631353287953 2
-0.06563506549289316 -7.194085780429836 2
-17.882020604982973 -11.473990878260382 2
25.09277514835697 -14.101366523360408 2
-15.942589578409265 3.473377472510195 2
-10.894027225357691 13.794960031914355 2
-11.44577487659692 12.2167295378002 2
2.572544534088397 -8.46446755762791 2
-14.073859480265414 22.744153674693013 2
-15.668564775522 29.280239964239243 2
-12.340074304734992 0.5884371672373881 2
5.2685578579958525 -7.694475918544214 2
8.701884597669576 -9.768674618191444 2
-9.67497350603702 42.98625164282218 2
-14.320489868546828 -19.826290726712276 2
-20.083730482755296 -15.898609542598866 2
20.397163542118086 -26.358576638782978 2
16.338589800806353 -12.143246811988421 2
-14.656387023062544 35.10072075809093 2
3.1136569115504016 -8.8161422413414 2
12.54720269661876 -4.565211290975934 2
0.8732158827925471 0.3519449287351108 2
-12.379898464687134 -1.6458029711956468 2
-15.66881223441713 -5.967039722401911 2
-1.5865190118979386 -2.4971803874833647 2
5.063333796727736 -2.437109950424734 2
-0.9782653322159185 1.293054159888041 2
5.3453776640651895 -7.630846891135748 2
-3.0526741950720058 -4.179066261674918 2
-17.698149932567656 -16.74504119903824 2
10.157993634105997 -6.403103534180708 2
-5.646701002769061 -11.232124645330984 2
-13.495975099573885 -6.162999939708747 2
18.436153101464924 -11.034942334941546 2
-0.019729964727647122 -7.0448386287323554 2
7.348304430347119 -4.545734209309163 2
12.36041862059655 -9.810134462962958 2
4.099817021920086 -10.463732200003347 2
6.75058256249597 -0.37725714437433316 2
-4.068640638273716 -0.7546212264007782 2
-11.941629420593522 -13.697144664432473 2
-18.4257201256605 -0.2658523880672371 2
25.063170110476324 -14.504990902178806 2
-13.530361208122656 -20.139487223031352 2
17.362955633709518 -6.390204263529202 2
-2.704140022452711 -1.0531171529860597 2
-12.99610124922425 -20.199951330692784 2
6.25661537249827 -2.464352700377849 2
0.26494466059823724 0.5728756837106996 2
29.21348198079148 -25.165110074375704 2
-14.328796494020942 -20.26824161970804 2
16.08429953068759 -5.376453495225426 2
-3.5761118857085843 -1.781433154524561 2
-10.764374478053568 -2.7264787786123814 2
0.8409486851863183 -17.51993490986013 2
-17.481130078582822 -16.234382453093954 2
-12.412755072113058 -16.074638738920626 2
19.745469881874318 -8.169175662295887 2
1.9877102781302791 -17.33163572194621 2
-3.000265447201264 -14.636243553683867 2
1.8482656078732231 -6.099908185395639 2
6.606202564572838 -7.599570617940116 2
5.536994566361528 -0.05439857406314746 2
18.538882821349212 -14.738829735108379 2
-10.205972425560645 5.66587652166759 2
-14.395131274267742 -8.4347742638032 2
-3.673045007110806 -9.159118867903807 2
-18.321127835442173 -17.466249861360104 2
-16.501961467296816 3.5111119192680578 2
-13.389028141859589 15.929375629835125 2
0.3043665107783124 -6.545087701952381 2
-12.669985360258153 -18.693012162544353 2
3.652019603949072 -8.122320252851182 2
-14.416096442930336 -18.61104431006123 2
-8.690973122146794 -11.727316706182307 2
-4.946087155967773 -11.94026775646911 2
-13.970212258688957 -12.665497698875873 2
-14.493665670016565 11.967263705298425 2
-2.681197580939559 -15.31166272673093 2
-4.410718782863266 -15.859369675550113 2
15.495240408595217 -3.796422374586742 2
5.020905351997216 -11.008340797692036 2
-7.075546301695739 1.336669725053582 2
-12.216807900531578 12.46716505088646 2
11.67261921430751 -4.101937107129581 2
-11.052900412741247 -12.568478724022317 2
-11.529939678938813 4.244100978180362 2
-15.495335486138462 -17.735779142203278 2
18.187128545870234 -4.671285652246416 2
-4.7127834969360585 -13.818420385877227 2
-3.5826224638722977 -14.897339401456021 2
4.122902248160652 -16.753891088173273 2
15.092633432212772 -12.796227579585578 2
-12.742047317983678 -18.92242712187017 2
-0.18219344207806615 -7.001912012399716 2
2.564982621369492 -9.313364107855547 2
-13.769838095361612 -8.65079404916802 2
-12.755806391541514 -12.621199444957544 2
-11.309016531483568 3.3881046977992018 2
25.34583531136923 -8.716325914830785 2
-5.560011358141356 -0.19336251523672782 2
-14.201367648520137 -0.456485344242906 2
-15.736104764572792 6.221694603377896 2
3.106183630449429 -5.912395614510901 2
-11.252260980770412 -13.690001883137052 2
-13.680402467149593 -17.979335962154526 2
-12.165101705374354 -14.89356724655964 2
-9.569509940085798 -14.788224012295382 2
24.665719453811036 -8.726501963402024 2
-0.5040562125515445 -5.300603678464108 2
-0.23297617375464613 -2.1920111288587236 2
-18.270374760381554 -16.1822628474994 2
-10.093538147757304 -13.61357066633899 2
-12.251682546925139 2.940850545241713 2
-5.573783361694738 -0.8487769255965755 2
-0.8424835047998662 -16.746336924395596 2
5.0883583135709225 -9.797587188321083 2
-14.540804345884215 -5.2146154591801706 2
-17.145360575096515 -10.585094504867527 2
-12.66645960364509 14.246853701535546 2
13.40575559381595 -7.013318601380948 2
-2.432539315707688 -8.219365151798195 3
-6.265715692629135 -13.329744250556095 3
-13.540363404988847 14.433494750733471 3
-16.292867956511607 -10.283473145324692 3
-19.531335144200767 -1.8293886531786614 3
-6.404920629538917 -5.875513783460511 3
-15.933828416282113 9.525472921994405 3
12.622831283545178 -2.2522839677897606 3
-12.768322008313854 -17.257426518145657 3
3.910590331812082 -11.403843933996091 3
16.2448949312891 -6.308473623612685 3
-20.541895517266646 -15.893256633123611 3
-7.604679805712696 -12.590011229713674 3
1.6192141049413336 -17.352732520442707 3
-18.354608189508163 3.8178518283125866 3
16.56962875106425 -4.900555624092028 3
-4.6240792176087515 -8.539721569701294 3
-16.045418483188723 -8.99493482449062 3
-12.522775859575676 12.198504555634262 3
-5.2783849449627676 -8.436689974062054 3
-13.765284989772471 -4.966340268928323 3
-11.390735939896338 13.379085998255771 3
21.552727939910962 -14.88497129898515 3
-1.7066751413055972 -1.399776967137955 3
-12.514504308692304 -13.674382956057544 3
-14.526032192592801 -8.68413214128445 3
-17.241032357613857 -16.93809383685134 3
-21.34455934199443 -0.6047259531414827 3
-10.935322025428366 -2.47364157019991 3
-11.442855669516902 -1.7654679568274352 3
5.843486258888291 -2.287414137214942 3
20.922211233212 -13.805633555518932 3
21.0303451043699 -19.651971279805167 3
-11.534644047523626 -4.013935473726356 3
-15.642223157928997 -7.377022321401733 3
10.133646546804858 -3.0055649153597996 3
14.0404127204628 -5.205340164531334 3
14.910257433831452 -14.588973091051372 3
-16.09301969134747 -6.716028051776696 3
-2.795680059181398 -17.643423643305546 3
-15.938024141716408 -18.59349797437098 3
-7.224085804133894 5.739736847538797 3
-13.876291087853936 -5.205751676069766 3
-11.985634937838192 31.62927543808402 3
5.0692117309271865 -6.318977516710183 3
4.965911199111284 -16.749534667232233 3
-16.053191917487094 -6.061465776804152 3
-11.4354919572789 15.555617112432929 3
-4.975891256143238 -13.33077620614192 3
-17.92492728272843 -11.949668522368851 3
-12.854372015329353 -12.069669773629684 3
-4.212352736283263 -14.344465138563546 3
-13.024931240503633 6.979737964706324 3
-13.408394983720534 -13.324515195387278 3
-17.263344072069046 8.808734665543549 3
-1.1225013646464121 -9.563474006116046 3
-15.252591700900831 6.439735125297692 3
-19.368676297516803 -14.837088577571482 3
-13.697939859005508 -8.6880283593171 3
-9.689916899636218 22.64131698909058 3
-5.883554002775213 -13.488914763928339 3
-22.83251571299977 15.600477677156332 3
-4.995625075432791 -10.673961410546147 3
-6.483776973062541 -12.987620252265323 3
-14.771501129335428 1.8328980503239396 3
-14.078925154547557 -4.486219137680188 3
-14.184039137216326 -19.622687734595836 3
-17.54872372335657 -0.9994116639290239 3
-6.308947094957228 0.9625472028656366 3
-2.6300862437201054 -0.2920692037602966 3
-13.878644602202153 -8.525766163563725 3
-2.090203955245867 -0.9725223245809872 3
5.4423377575215675 -1.6168489270783666 3
-14.942682967963291 7.302259955773235 3
-16.91831534820897 -19.23924253095593 3
-16.620003568829375 7.822605842552831 3
-18.589101631063972 0.6032314688329091 3
-15.679818142087894 -12.647991509726587 3
1.6644523476067814 -5.553044116299555 3
-15.316223244827473 -0.20337305996408334 3
-16.782469774406803 -12.36693393980723 3
-12.960692569030162 -20.126865434243484 3
-16.716335018898107 -14.645616733839587 3
-13.209770962415126 -0.9179929509536147 3
10.046205036845327 -2.460541571947782 3
-19.115850967162437 -15.834421093922934 3
-14.477772109343931 -0.21553024178615457 3
-16.746713676554123 -19.775229295459816 3
-12.557948617840058 -2.6208635570779437 3
-1.7247823713785153 -7.921387180774927 3
-17.760279485869713 -17.491136513894165 3
-20.307859636927233 -1.6453405063222861 3
-22.815325189165282 15.688179305864795 3
-2.924608231376339 -4.156235945019346 3
-8.080426415947121 -4.466421104704286 3
-1.1707760983117672 -6.882570870523521 3
-14.666486759081367 -5.428184078474517 3
-10.834884596098481 -2.122931807798406 3
-1.9378919327978201 -15.804353389583914 3
-7.563613953767073 -4.808423866335981 3
-11.26626115386837 21.253501542414778 3
-11.949232638315353 0.5315798545206213 3
-11.680075436922499 -0.49007485781650556 3
-3.9152696663321795 -15.223588948596587 3
-10.37431990166628 5.7640650516979335 3
-4.677761039403763 -11.2144689813973 3
-11.93821289032302 -14.168627900414101 3
-12.771712015065747 -14.478225808220378 3
-13.97293574564637 -2.456648017648961 3
-6.602783357001116 0.5344041773104158 3
-3.734621947903113 -15.253315115566284 3
-14.952140458748502 -7.322687354064487 3
-15.840977915551392 3.351399040971198 3
-16.002101271372904 -19.996931788434857 3
-15.05110207431178 5.6104025093086385 3
-13.923844383536323 -3.6356364294698538 3
-15.27954809504312 -11.735697274836452 3
-9.724068297406228 -3.1110282397485207 3
-10.983818758363077 5.764693236241741 3
-12.459805678062487 -1.0244591153495797 3
-20.142266144530698 -0.33776941052332843 3
-17.609889980780764 -13.308740181133134 3
3.8015552256541816 -9.430447656580002 3
-16.276285867439597 -17.679821535663653 3
15.959245318590172 -5.456985574434039 3
-16.558774423358983 10.661609525472588 3
-15.251605966828006 -18.10466032216478 3
-10.527220324509916 20.862960081910867 3
-16.838954344563106 9.117529356946898 3
-12.91278192191699 -4.955997117337493 3
5.155507470033378 -10.275667645996435 3
-1.2182928370609578 -3.2966908890407316 3
-9.875863421841757 -2.7869125440852227 3
13.915615687491842 -4.436441830096499 3
-10.177535784789905 -15.22097547915817 3
-16.902674192578765 -12.288700223778784 3
-14.619201397950064 -7.717846378776372 3
-12.247349487065312 34.64147008285515 3
-12.565077630748085 -15.11305506025459 3
-1.717357655263469 -9.419332567569244 3
7.242291022048988 -2.8388293307860444 3
-11.10795083065261 3.836528458751471 3
-0.260037206311381 -18.44748553705978 3
-17.50261079094663 19.822191076680358 3
-19.20458078686315 10.938979799618666 3
-2.2689901710677622 -5.529434730864809 3
-21.681404585574672 -0.6517428871565077 3
-12.90600032342521 -13.197355756196675 3
-16.172126467958524 -17.675810610178353 3
-15.748076492275786 -9.299885303163595 3
-16.295481452324456 -12.388803911897273 3
-1.58131588558484 -3.488129078969818 3
-17.46033979255734 -11.854405560521345 3
8.053267645919357 -3.547332151605557 3
-0.4765257039906971 1.3793873840911808 3
-19.105598573374383 -3.4625848270007014 3
-20.330304150677218 -2.0516028628719907 3
-14.749850038655968 -19.379357213919597 3
4.5608157185091205 -16.894598040813943 3
-13.26947762010168 -14.304553326492565 3
-12.208093064643773 2.2570173729072076 3
-4.540633816119159 -15.005229812673056 3
-0.7316009600946508 -5.300857614098019 3
-9.6314602339621 23.00707679916074 3
-0.2445925525496535 0.34805128619346926 3
3.7747781285683337 -8.468621669297095 3
-10.266099633357683 11.210961799346435 3
10.97720342900502 -4.288521986738208 3
-17.43862631857211 -14.216314348818521 3
-12.928809250149024 -13.831791258377509 3
-19.541691902713474 -15.499113685931356 3
10.585843129965822 -5.097497370465871 3
-9.924183239222838 -14.657328735728493 3
-20.7229094565096 -1.996822658438435 3
-17.165058708572627 -5.798616889946359 3
-2.564758902939405 -6.280378567512695 3
-18.09344307839622 -16.091769176382655 3
-16.265836446818998 -16.97089910518876 3
11.874528518086722 -10.116661380901688 3
-18.586430737639027 -0.18344493567611192 3
-16.849934430132645 3.0320227995065503 3
23.33093952489557 -6.2399712540724765 3
-11.445567898012232 3.239070099045875 3
-15.01960156437803 -14.613033570731902 3
12.552358997476498 -5.060277229304111 3
-6.580870714040459 -1.0451198966622495 3
-2.1059875703843387 -7.426739559613913 3
7.9978016822464015 -10.104879408013518 3
-4.070193846584924 -3.1541314415169315 3
-3.0440900967656757 -10.406379628933642 3
-11.926727135333055 4.598420179641989 3
-2.850167501621439 -16.877057473651632 3
-20.242589214127932 -16.456927822173544 3
-9.688815670965509 -12.048291952282964 3
21.679370133551988 -3.380947851846809 3
-12.444635912236613 1.5585956165060573 3
-12.341990417556111 -17.536541417390684 3
-15.066914282884182 -3.1470920781151137 3
15.711635518385485 -4.961810601792911 3
7.084744767266495 -13.054038239785791 3
-4.77244033681357 -3.264218710373924 4
-1.5573259474277565 -9.56187716645587 4
-14.664212478869384 -3.792177760430485 4
-15.348067460457836 -12.61861714309188 4
-12.760956195137801 8.916058559909494 4
-6.566268684291138 1.2790785146201027 4
-9.561090051839061 38.434444140310404 4
9.667132434640695 -0.4382423623295762 4
-6.804534734126169 0.9727240747221998 4
-17.058573524034486 11.416083937131045 4
26.006574821976916 -12.015872791729878 4
-21.032736622775097 16.020898385025728 4
-15.04587079659273 8.21319255646943 4
-2.3743168557213554 -7.541218635408568 4
-17.911209618558637 18.710291860910097 4
-16.364188176783053 27.17024003031098 4
-17.83940428442646 18.731075258082058 4
-13.00005774283296 20.52920069167665 4
-16.66218612310862 27.762380055922925 4
-20.545796571177988 0.9839356804367697 4
-12.097511182120083 24.270268785791934 4
-16.18279342317982 27.316505399876654 4
-18.932517889216953 0.31224733646075564 4
-15.173591677104456 8.350705440580478 4
-13.709375717951072 22.874421885134254 4
0.2510179780817045 0.7285763051630232 4
-17.4236317363948 21.42289221499954 4
-14.244845212171144 7.239396024038258 4
-15.742665635787395 1.5545104608233673 4
-13.661547702727914 11.156872812526592 4
-11.74457135421529 27.903238360395736 4
-15.359102929395961 -1.4394312909174678 4
-11.932410356016993 16.464020108061085 4
-13.34321555815465 19.191717006827602 4
-6.480713326870437 -5.7252272778732864 4
-22.468066095654695 -0.28744390078646276 4
-17.893725541601103 2.8389362695292037 4
-7.122970568492539 5.620729518342744 4
-16.99318096340943 20.230571269499563 4
-19.10707175430667 -3.1552300731000296 4
-11.22417953919319 15.888539660727771 4
12.636712384681784 -4.0596544215687835 4
-13.874595047309436 10.652540455142146 4
-12.759523652099894 19.283729823061392 4
-18.06342548523324 21.699942355185176 4
-12.467004322035002 14.916933838801551 4
-21.019538318119896 -15.784067966683228 4
-17.49529881571416 -4.632017389597455 4
-13.513750554057609 19.7140048609282 4
-11.761252888360053 7.455048371038081 4
-18.376250088939 -14.066722846037559 4
-22.916786341800425 15.878229128621777 4
-19.79544888498415 -15.891698544107793 4
-15.564870504695547 23.536276277135137 4
-13.463791706787605 10.837963400108322 4
-12.633447659772623 -2.930081525249067 4
-16.521462778324604 -15.02923812832605 4
-8.335124309799863 -1.7633629456367257 4
-14.69462671597138 5.086087907484251 4
-19.829543609962442 17.427722548974508 4
-16.286436276443045 7.724730777982228 4
-12.464208564382833 12.751188121600043 4
-18.28368302579192 10.065143978748152 4
-0.9323322843343679 -2.93923296597676 4
7.011729963534494 -11.975992048493016 4
-10.575608650714841 4.381425358585505 4
-20.956362356882202 16.212338520859703 4
-12.57801896424718 17.826482306626165 4
-14.81013307433123 24.37468721682968 4
-13.139435740477063 4.697880822630742 4
-12.531249451393064 4.058493633627452 4
-14.088003114400207 32.84977650899639 4
-13.491670340172925 7.748914670341632 4
-17.750207568809568 -11.883465023532342 4
-14.606816291192532 27.1622524762148 4
-11.089615070062838 23.713128391803405 4
-13.095993815276023 19.36840629253793 4
-13.560946273696521 29.173375606769888 4
-18.02640980268791 10.783338804145318 4
-16.764259487803017 3.967704764207874 4
-9.901162361525037 30.772215934848482 4
-14.57289180503505 28.092221410639283 4
-20.425745042063475 16.723746424579883 4
-10.851424586498773 -11.138504491474867 4
-19.098428590052382 18.52308596861606 4
-16.61652379540708 22.67566182986319 4
-11.698295805594723 31.11321133796668 4
-11.193851451184102 25.907120003255397 4
-15.662746658168059 21.481553760109126 4
-5.916789063772476 4.615980903007474 4
-21.99255463555094 17.35598144044968 4
-13.47293435207226 5.634321293472493 4
-11.863142989505722 12.504876261274001 4
-16.28441067109413 15.822030029944635 4
-14.949562995745353 -0.022131529770692004 4
-13.06773038813266 24.42456407754215 4
-17.7809177241758 21.259112478763626 4
-19.02800471922197 17.338794407371033 4
-11.513931139938014 37.168402999570475 4
-10.920102475422658 11.938306645731847 4
-15.756755460187485 2.2277494929366903 4
-16.25284317052548 8.579469401063372 4
-12.012688924286648 17.39161637373827 4
-22.03264813062174 -0.1649193465771795 4
-17.737688764031688 19.029370427922775 4
-22.56677710985166 16.157529006656304 4
-12.272594580722664 -0.5782890428031748 4
-9.160805281822569 -12.830524148299107 4
-13.92240161301213 -5.449470626445184 4
-11.068300433009208 13.434016740110904 4
-14.085407866820999 5.971854472257453 4
-18.95840818737473 17.640885356708566 4
-10.266037202370777 -2.2804346378857425 4
-14.464635815602252 16.499039897292302 4
-17.405062946898607 0.40655180477954117 4
-12.89274166893884 21.72661341230505 4
-12.933350383344301 28.33030164753379 4
-17.42334457553723 4.976918925233303 4
-16.155288110655373 6.606286028893824 4
-12.275111587509587 17.273373550772877 4
-13.818152630878654 -7.5083645722093655 4
-16.46126233621498 1.7268393655490548 4
-18.96154842212465 19.56053350334907 4
-9.816928897698615 31.971291989597898 4
-13.733141319346332 6.908376174308086 4
-15.842686197729774 12.093603524243056 4
-14.259400621320353 -6.731962405635973 4
-9.911882109664289 6.247200966522122 4
-8.674012313097725 -2.6785699741587066 4
-10.357567181166935 19.904671214789122 4
-15.312503622329322 12.041673724168632 4
22.54117093978658 -6.058523745646696 4
-13.999950166648917 3.690122077222644 4
-21.57435066603426 16.95524546852368 4
-14.992615795992139 10.940021703911794 4
-6.168302285841336 40.766240596002724 4
-19.78813476659307 1.1450449529742666 4
-19.169679247477987 17.49084467308216 4
-17.850326237158942 19.852279156866175 4
-9.700178474503199 23.201183803430524 4
-21.27438680590867 17.389022649328265 4
-21.476569093645438 0.324577594950028 4
-12.071067893552767 -13.778594321459147 4
-12.743695758567055 20.00635411589451 4
-15.993099626981905 -12.45292820228803 4
-12.360356945624398 22.73732437493498 4
-17.283484705993025 11.146907901707753 4
-11.729954687561275 32.46341671039052 4
-13.910122705828421 -1.0193112981375811 4
-14.413031157964276 18.602376952601716 4
-14.590261091326209 35.717754414713895 4
-7.280429575189177 40.660633141544395 4
-8.148316940863609 40.47300424088497 4
-15.006280328129746 19.39910787192823 4
-14.404928117010598 20.080464695077072 4
-14.955262707002499 24.91721654235947 4
-20.06739598435906 0.006546630806348542 4
-12.962507741390773 20.285821529222094 4
-1.879523775079474 -6.532477964352457 4
-11.683737209654526 14.604545038782788 4
-12.241721645244697 29.924380109498525 4
-20.752723187840704 -1.4488774566911922 4
-15.622354055607227 27.458713821308276 4
10.92249496564593 -5.07990174850546 4
-0.8009622528537658 -2.6485939001035153 4
-19.57743051013871 -0.09164276244873718 4
-11.744812259562583 4.178990198382784 4
-20.38539106171945 -1.9806491981706174 4
-18.1334607945744 8.784786804079738 4
-5.41203696425209 -11.715065708369494 4
-4.4043289515465815 -12.061287343688505 4
-22.71119951430371 -0.6226385971678341 4
-10.39414721412484 -1.8889573000929556 4
-15.721225726427361 29.229824065019045 4
-13.822160176560116 0.0641730785385274 4
-6.712340645343421 5.215210364194994 4
-17.354170909646996 -18.36661125268043 4
-9.775690702407504 -2.2059226860644356 4
-11.033310434606623 14.3339006347851 4
-16.046707630749765 -7.238778597072796 4
-13.938510501674237 21.207832273104344 4
22.597561911623202 -2.277600222790545 4
-16.780865599548967 -17.39017760175188 4
-15.133097477835372 7.562286381673997 4
-16.33650464811085 -0.8828078421731024 4
-18.7053162359083 17.381154223981547 4
-18.95059073817256 -14.933522933797391 4
-12.47552548384026 18.717067372441388 4
-11.343488948049501 34.64841930648489 4
-15.755257259797999 20.72213902235597 4
-12.120940726533142 24.414667779573126 4
-10.812053434408686 25.919567507581263 4
-14.355836274571658 8.669394131346529 4
-12.611965773876092 -13.419235595049457 4
-13.760582456169624 8.37850585005859 4
-11.708971916420094 20.76744037697616 4
-22.855354110056254 16.204852557166625 4
-14.76888550929659 5.2807237603368185 4
-16.526454659366536 22.08145238873458 4
-17.25572713358851 -17.09238963805735 4
-13.573957999178022 25.209920797180285 5
-14.77665343959138 33.387505933457895 5
-7.3190367390159015 37.531415625983286 5
-6.896768968029911 38.08274148864804 5
-10.117003082175133 22.18652212140335 5
-11.608550011881965 19.635657675476683 5
-11.49958886379057 17.298291601256512 5
-13.944792171313344 8.002445015925968 5
-8.113145033137354 44.037163876737424 5
-18.59155690742801 -0.6005430212348472 5
-12.534429431559053 15.754762943580925 5
-10.371798443965924 30.76711478707999 5
-14.579866331582116 16.36410070458985 5
-12.949097831761744 23.966412524813435 5
-14.72713201780885 26.830594560179005 5
-7.352551124145837 40.53510885283686 5
-18.394073279000903 20.34743524109181 5
-13.823160234686503 26.3956589282355 5
-10.252853363304318 26.809361548351443 5
-10.057130092086133 30.536650102913388 5
-9.193010662162122 37.07127670172237 5
-7.83107762689397 43.22433682981095 5
-10.773298521213713 29.750473463244038 5
-6.143343404176184 39.903792773582055 5
-19.052383571482768 21.36287795458891 5
-10.854215769310885 29.637725586852113 5
-10.097213860203423 22.0844333050882 5
-17.643624270470326 2.9235459102169346 5
-6.080621015071243 39.1053920556617 5
-11.985706401922117 18.140020401378525 5
-10.626957315413394 36.493762609368055 5
-10.846409621257386 37.9922042107254 5
-14.522219357947622 24.371703756079768 5
-2.2172898370351524 0.7219844019793846 5
-16.305288292588102 11.593021791006175 5
-14.181602610050446 19.139683849134034 5
-11.2452016258731 36.531111415134966 5
-11.741078346266738 34.52136888159651 5
-6.57346239110777 40.69226388402576 5
-15.912592586218846 20.53401491116258 5
-15.525205180501276 28.600854794748265 5
-7.3315794903317375 41.0456297989613 5
-12.867917095163076 19.54682524326031 5
-10.720199263927428 29.996232749219534 5
-8.308820783489276 43.90464873601442 5
-13.731139536630668 19.87828582785599 5
-12.968817764069652 25.23700584514976 5
-7.765969180904 43.27191334348005 5
-7.100150472062387 37.97429086961732 5
-11.685204399966025 32.50195844644958 5
-15.197319304681146 7.496751127164287 5
-18.573288008347777 10.77969919045933 5
-12.28162096986593 31.512103679867725 5
-11.956864839176559 31.224188141584328 5
-8.23797146165874 43.78278238915365 5
-18.111176857130886 10.073105255418143 5
-9.113515804753678 35.192437181834165 5
-13.33575781580761 34.369639526211735 5
-8.09886461256421 41.96961244388935 5
-13.42109050630069 10.681815651578034 5
-12.676874101430112 31.756106265883133 5
-8.17283286819339 38.312138159164924 5
-5.802592161696232 39.27035852957166 5
-14.007519203884874 24.27928469136067 5
-9.00180648695186 35.39982663109722 5
-12.317229987130709 35.087201051019775 5
-11.068883736104828 29.039528673454175 5
-13.667696712902554 33.65463346160443 5
-11.694497681407412 34.03013272718552 5
-11.470554401748142 37.74365054840539 5
-10.966437158185462 38.16629290336469 5
-8.165469347026818 39.20480362964084 5
-15.576034718813693 11.434307701143435 5
-18.928299303940513 18.714924599023313 5
-6.4301006896236785 42.732873190887226 5
-18.642866632620883 17.554682098073485 5
-13.013058483961158 20.84289158734074 5
-12.58692173805392 24.67715233259791 5
-8.445866608088453 37.29693575227735 5
-12.955536214079158 35.300336354609314 5
-7.984236029137553 36.08641040247723 5
-8.848779608778795 42.68014423223597 5
-12.1310316647651 15.915105852279147 5
-12.833852869738836 32.449511718942745 5
-22.197733853287623 18.055642406881557 5
-12.691501506342679 36.08033393491304 5
-9.961573405696951 21.75625827273384 5
-11.17994089377043 35.06335123653132 5
-9.682108449551631 35.05250044981242 5
-10.472425027552262 31.56372575502636 5
-11.850327554784345 15.346671334778105 5
-5.907753671938274 42.10099121810423 5
-8.090509629961788 43.83107597563645 5
-13.076049841555708 37.25614815360066 5
-5.828028270996498 38.934078131361275 5
-14.094445687935542 20.353979786269782 5
-14.653427864413814 18.607149869445387 5
-11.88968179302418 37.75320823011044 5
-6.43975471732003 35.538968632632326 5
-5.719898176468476 41.55957480586893 5
-12.615525806657953 25.803691782766222 5
-8.081962492910744 37.04128134707671 5
4.365048018175383 -8.38103695292922 5
-15.49905667608765 26.92746733769181 5
-7.946655752340462 36.90161636264163 5
-12.23914814666088 2.282382421389239 5
-11.055511774455395 28.680410604160485 5
-9.503337144373035 38.581718167684194 5
-19.772987852762174 17.588356116164388 5
-16.31880952126525 20.407497937492064 5
-14.276381188988706 31.812845842500966 5
-12.09094090095886 32.297867791005544 5
-9.629606414434463 44.09963832319076 5
-16.436436821971142 23.870219589383826 5
-9.206803287819865 43.10957407682992 5
-5.858936299414974 41.45840116925556 5
-9.58610317876222 40.03841560512223 5
-9.702692104752394 33.872078395322774 5
-12.431909420942164 26.160909487308043 5
-13.358765186503776 20.742215324824453 5
-10.053729705676979 29.836412187476075 5
-7.65059511474092 41.2051207713157 5
-12.44072360708469 14.165145469173842 5
-22.18732542609895 -0.7154396155747954 5
-12.025743310496178 14.69254811138891 5
-9.12227912553531 39.02569960382303 5
-19.050070545164747 18.22802613710837 5
-7.758456880633401 36.512254508655836 5
-11.60187228803811 36.978201963213166 5
-18.319226718154454 -10.990107469392639 5
-9.891145651025345 22.91703960578352 5
-11.330929779063757 17.672380445155284 5
-11.053028921453054 18.777131034463377 5
-11.886010219091684 19.89046568453301 5
-11.717040119831003 31.379009726024826 5
-9.391717823615625 36.879787990084736 5
-12.603193248189358 36.98809975328692 5
-20.91462345939304 16.844765965819022 5
-10.354100112530793 6.389913664849857 5
-13.72243386161344 25.909661821601457 5
-12.509470001361716 30.093479528275036 5
-10.471194010381423 29.322039894499024 5
-14.741502830462023 27.652261414585574 5
-9.906670599566528 39.278137397429894 5
-12.649176532027047 29.05098378803634 5
-13.246780919990394 4.211805111023465 5
-5.924385915866333 40.606002236598385 5
-6.307184509009078 42.598315474482774 5
-10.09055484710774 19.664046148428138 5
-6.59356304293067 35.97192863949225 5
-8.36485273854238 39.69366998344313 5
-20.420373190992137 -0.14005967775733946 5
-13.453282544290287 11.4994332221026 5
-10.146657693295634 21.22646510122806 5
-11.068418445022587 34.55218820026053 5
-7.324604181791009 40.40371875643947 5
-9.098076606468334 34.086333151187866 5
-12.7897156207246 27.022646056900047 5
-6.782359953578293 42.16223522982441 5
-5.882855416002055 42.096083764606824 5
-11.346400834064456 24.042727589568187 5
-7.159334349499642 38.92535930312287 5
-8.943243479095898 34.076124011187694 5
-7.513502780143296 43.81564339820192 5
-15.582701698856255 23.26542304796352 5
-13.586072810764549 8.310209954091722 5
-7.81501936620065 38.528614343228874 5
-13.141164858700641 32.84682340226607 5
-9.819999699740682 36.06817007274953 5
-9.440550752425985 34.00074736117794 5
-15.46841285494769 29.300304211044292 5
-9.964124454490532 42.819070036760074 5
-10.11890562530639 38.61107327079096 5
-9.681352595308892 38.35316908514473 5
-5.394642374978177 4.101864239075447 5
-11.55157353709318 24.701704638548502 5
-5.763173105939783 40.244686293820955 5
-10.132342958817535 38.598664236518374 5
-13.176120884582492 25.181300679501856 5
-12.158227578844468 30.267528691855762 5
-5.841101504290674 41.183506808667886 5
-7.689228793552879 43.78746645818598 5
-8.767650217914117 35.77760025647127 5
-12.741993067079143 14.755153577302346 5
-15.630013091858197 13.396974259002379 5
-11.400957937539626 3.0656120608916053 5
-16.107273169878574 15.601890884966599 5
-13.991460685832068 32.61987433845023 5
-8.497462087242823 34.34474617649248 5
-6.56891024716078 5.037525012668106 5
-19.777050752871084 -1.110143065147729 5
-7.407271642701451 42.2575843747441 5
-6.087339454460419 38.6940659040764 5
-6.659640101275179 43.03307704401182 5
-13.222419253761316 26.79979138987636 5
-7.746430009720552 41.28711348148036 5
-20.659449981760925 15.655242388159532 5
-12.879846665772941 33.58395447126368 5
-11.847044383756014 36.91525901417176 5
-17.806315035968897 21.235694407375995 5
};
\legend{\FA~~~~, \GA~~~~, \Bart~~~~, \Cart~~~~, \Start~~~~, \Stub}

\end{axis}

\begin{axis}[
xshift=7.3cm,
%yshift=6cm,
scatter/classes={%
    0={mark=o,draw=red},
    1={mark=*,draw=green},
    2={mark=+,draw=blue},
    3={mark=triangle,draw=cyan},
    4={mark=square,draw=yellow},
    5={mark=diamond,draw=purple} 
},
%legend pos=north east,
xtick=\empty,
ytick=\empty,
font=\fontsize{17pt}{12pt}\selectfont,
scale=1,
xlabel={\inception}]
\addplot[
    scatter,only marks,
    scatter src=explicit symbolic,
    mark size=2
]
table[meta=label] {
x y label
19.59905540270599 -9.456225049913867 0
15.264531715049172 -7.1551591077317305 0
30.070003675978096 -16.158829529911234 0
26.45089348238441 -11.396959629545519 0
27.39793435542742 -13.906517235078546 0
20.570702053985386 -16.32269462674364 0
30.00520761438574 -18.514485349324517 0
14.682344504116985 -17.928997377103666 0
24.466825455696497 -15.6687571228064 0
34.87742542779766 -21.97410784499048 0
15.729857551622072 -12.94901091623779 0
34.708176958962824 -22.75543195246709 0
32.70353818142656 -18.68680421949184 0
14.476321834396876 -13.809879663773748 0
23.55160940656616 -16.172375022323028 0
28.123957869333015 -18.765161684792393 0
10.246618157934462 -14.994360662898968 0
5.185655816959227 -15.739059567457977 0
13.110020885653284 -17.023041478928004 0
23.71651332849023 -13.32142604199639 0
20.25370734645624 -16.03725776923227 0
33.43203509256313 -21.22934855448359 0
26.645304102548995 -11.0692081119 0
31.77505627655314 -21.119098019897585 0
12.682230998802751 -13.623038913098203 0
18.860659934323593 -11.428351529973398 0
22.12603481602105 -13.402319483133505 0
3.598931473481741 -14.870866628071065 0
29.979260483178507 -21.26004038617509 0
12.220027109821675 -11.797174493254014 0
24.80050004682054 -12.47441650593975 0
17.222105748542297 -13.092470406235297 0
24.113302802292125 -19.288077757668653 0
17.91081645760408 -10.166076496253469 0
32.57181921877832 -18.657624991837277 0
19.80714023371549 -11.70921444585683 0
13.138143570474263 -11.03199024940621 0
20.163763437886445 -12.140477747906484 0
27.926734410940547 -19.87506349512035 0
34.18663561410493 -19.39467319992019 0
24.044656721887204 -11.624255862975614 0
19.901067129510167 -16.11438137058672 0
28.643553676542457 -16.975668334937783 0
25.518253128214166 -11.947198530643886 0
26.32891406616876 -13.125995938475025 0
29.753642654065974 -17.23379405533342 0
28.2844259595349 -16.947565557828447 0
27.815742082595154 -17.36933392491154 0
29.619544324740932 -19.20201374956992 0
19.207234051494588 -15.683146588451297 0
22.30372474347946 -18.97640628039597 0
14.162827099670592 -16.20888727203037 0
16.459287371628395 -4.926786214247269 0
30.669395300939325 -18.473685704102483 0
21.05050851550783 -16.872764266378862 0
33.51208088208973 -20.96165687785382 0
-6.784824737094542 -1.1431218374235803 0
26.591168719489385 -13.27201995677696 0
20.707113955614627 -17.42152010898935 0
24.932937964776194 -12.373372777997929 0
25.71035163387199 -18.1652743707831 0
23.512906897042114 -19.067930847461373 0
32.775931900858964 -22.249264480267286 0
34.69772575470706 -23.046073916506625 0
30.427493278638863 -20.284687786612384 0
25.649309237405156 -15.697378792684503 0
19.4543631106929 -19.277019883846464 0
6.296174863419411 -12.223468466226675 0
18.516993472032063 -15.149903918542428 0
34.07327923352667 -23.21948666128102 0
27.009414630762436 -11.656932612438368 0
11.758283374997971 -5.999324712226577 0
19.01983281855728 -10.828169566411628 0
34.46419350937766 -20.8764178945598 0
21.829754487289474 -18.877420518700006 0
1.3064414600953274 -14.46667134740253 0
19.372594060333025 -7.214162961193423 0
34.136652005705216 -20.701889863808837 0
22.62269418523731 -10.777737865038626 0
34.32986143663613 -23.171190628972298 0
34.544429961956304 -20.217152935590466 0
26.176891362672375 -18.015531847953635 0
14.601869501688322 -7.814303973160488 0
15.065164292027708 -12.672623404437394 0
20.698441585495686 -10.970688337870211 0
24.57350720019544 -11.190951289901347 0
26.45350032014695 -11.952392216315642 0
26.839502189601983 -15.176224831339928 0
34.39661744659167 -21.51795179817915 0
34.27216462350114 -21.61550883574371 0
24.331763990104868 -20.046582575549778 0
27.10890951451574 -15.035901573976583 0
14.336098551237608 -17.01677795872233 0
28.050944598710547 -14.118004172024872 0
28.355376659435606 -20.351695773187462 0
35.33315164912819 -22.959284612077322 0
20.626201359358035 -16.32956770472441 0
30.12685046365454 -16.708103368593104 0
13.209706429495574 -13.363346325307235 0
28.12756140984114 -14.3787792451354 0
34.255187121948104 -21.342861119757934 0
21.215524057230475 -8.644984579566767 0
28.883354217085074 -20.577154905765635 0
16.17558680807449 -13.264084710474869 0
19.603731490406858 -18.26698481130369 0
22.166385333945076 -18.156165405774193 0
22.974750764075257 -14.430825802021097 0
7.534582743251008 -11.095995873313738 0
27.985654763313782 -17.886891876750997 0
22.012937430246016 -12.393606849934951 0
29.639217899713188 -20.81272843418223 0
34.317393789423114 -22.77544236959591 0
9.75689269877016 -10.454604685515243 0
33.163900247314864 -20.19973408645952 0
25.198681134073126 -17.90302090864022 0
19.293597566954613 -19.732099202095423 0
22.303676360677798 -12.338666771485142 0
27.291926371237373 -17.79376763165865 0
32.433648042446656 -18.313698101402665 0
12.935239118219013 -13.424611735178997 0
21.505142132173816 -17.28710717528527 0
28.27537839853375 -18.52798054704839 0
27.28678984137202 -17.13496826719603 0
14.504610786625406 -15.584505656851299 0
17.875486540546124 -11.834444715967264 0
33.768045212717695 -20.752501626371885 0
26.933160530223525 -17.563221300650962 0
28.09445288525527 -14.902767172886032 0
20.297869126363995 -8.178863133776469 0
17.310491056390852 -11.846083746257053 0
19.93974091347525 -20.22038647089206 0
32.1219000902047 -18.819038390581063 0
20.132655578223027 -17.308531300586594 0
32.146279372963946 -21.738097503094473 0
31.93227355614657 -20.289370992182853 0
28.13989245120477 -20.88976148983237 0
21.85660125698889 -18.510809642256916 0
13.794875164194528 -7.003773646986613 0
31.006398361846063 -20.5433443772107 0
26.252837448512285 -15.922700419954127 0
28.517558985844857 -17.805688965839344 0
20.476460888644205 -15.497209836159461 0
29.524410930546704 -17.063469810192107 0
17.762598541179887 -3.1972867059899244 0
20.009078469227102 -20.173188658558992 0
31.363191388241567 -20.623635677140005 0
31.651353820015935 -17.749287887781612 0
23.483935230404985 -12.15774825725856 0
34.859260358197105 -22.93460120319862 0
12.283959589126665 -4.359427970233437 0
12.202075984504395 -14.692613290237665 0
33.976790166315205 -18.370712321416278 0
10.002960207967837 -7.485702516526538 0
29.292574849665254 -16.07188926003941 0
20.152362318505684 -11.049518080182535 0
33.05999963522661 -20.423168644100997 0
14.82116662306162 -13.998116163209755 0
32.94367103774563 -18.46447914794868 0
21.006286905581966 -12.3325372414827 0
32.29447839239541 -22.04479298205395 0
24.433415656344255 -19.2611874028851 0
23.787123818231503 -19.22723741011819 0
0.5919106235991297 -13.697575168627871 0
13.563626685447165 -17.038986712030326 0
27.87589387616689 -19.27136977846281 0
11.676271211026998 -13.948184131094568 0
20.379823812259602 -17.02144413296117 0
15.641251796732359 -6.4335784145907 0
33.36060972950298 -20.08344451650424 0
19.942988427500502 -15.116100716578437 0
24.102154684819403 -19.356898333582677 0
18.2821381407984 -9.065313001282336 0
30.439736478277755 -18.67428913841422 0
21.124941699584525 -14.287411526653203 0
31.414744234837805 -18.62962438314509 0
12.877590617561628 -2.941300969100053 0
29.23627632813064 -18.321234479031656 0
19.464743047222196 -19.693546957153043 0
12.830884202236732 -12.5651110689874 0
32.52679699240275 -19.72762008020176 0
31.27750271044784 -20.31734483931779 0
27.275672233455964 -13.109692317280903 0
4.416872602153636 -5.506868647607311 0
33.70829951241726 -21.01678548048866 0
19.299484959373125 -15.612660751274122 0
10.34699305036695 -15.560954231314286 0
6.635688858597874 -14.889419929637599 0
28.594716493343018 -19.4075869762994 0
11.421651261865092 -13.717223948440447 0
33.804393105917924 -22.860160487903276 0
29.871628465017462 -19.024610139367443 0
18.864746801202415 -20.22245352551748 0
28.691450200046923 -16.32238277539059 0
17.430143329438554 -16.082397600707992 0
33.67877720507283 -21.863544618898402 0
22.790891493138734 -19.114331678411165 0
12.4584521252172 -16.335421134999503 0
31.68001689121297 -18.454293950168964 0
29.195331795085515 -20.76321017120891 0
27.415248756929138 -13.733902881431668 0
7.377480261991166 -5.183201943516495 1
13.676039785111747 -2.4470739712965135 1
5.481319723620231 -15.325798969870121 1
-3.508419209113519 -5.5395251193463455 1
7.697540460975917 -1.960989375786938 1
19.098963426337036 -6.589413720670255 1
22.447514984734905 -13.24991345245042 1
12.289473204148297 -2.1084142788495974 1
8.991612067694158 -6.710757084933241 1
7.571003968419315 -2.754559326879585 1
7.244493229413815 -3.6615411162679132 1
3.476943508152434 -2.373840146559019 1
13.998675664070282 -4.0196752096544675 1
14.404404125233935 -13.37190739124269 1
9.170543159076178 -7.673742492120898 1
11.77984594562904 -11.808662497051065 1
26.190227591417116 -18.253796201980435 1
6.084504853138273 -3.5020338867904397 1
7.316888639920596 -17.19039579673178 1
19.019698621751616 -14.431499396061014 1
23.65497208586294 -8.758869409720171 1
6.079791216716667 -4.229120938945134 1
-13.018500380891334 -2.235442271739783 1
15.469924693137214 -3.3692445788671157 1
26.199321142319345 -12.851489849729472 1
2.055472727898208 -6.127754636794493 1
2.885091720330009 -6.742138278136991 1
9.638704485799845 -3.3994773784617567 1
10.749098548416008 -7.31493202560672 1
6.595586949841096 -16.514462569147195 1
11.765446603937246 -1.4733717819445837 1
11.318532407909732 -10.283051818963632 1
3.6727023828605097 -1.7425212867060706 1
-4.678381611569851 -2.311595473123325 1
11.297557118662372 -14.08373992279454 1
4.101429297504628 -12.498284454200764 1
32.485234126843025 -17.75816527814119 1
19.29763040447937 -16.565168332779127 1
17.76441126011003 -3.5043152396684567 1
12.012441200164861 -3.8696469958678623 1
16.61161940810397 -3.88909323534822 1
15.305160279666293 -9.461754531954504 1
-7.936635671976469 4.988446119977287 1
6.4128699547008265 -17.742492120201824 1
-1.6462414731891526 -9.351638774567103 1
9.132072567454546 -11.938387870245139 1
15.737049664936654 -7.793584301629452 1
-9.659345098680268 1.8857328816278107 1
-2.344821028001449 -7.737110896801962 1
0.7179202777551004 -1.0258304509812282 1
17.399938446919858 -7.032596029220173 1
5.338727523782996 -12.18855052471214 1
20.961852096244726 -14.255394050855353 1
-0.8686816695206915 -5.786546273528497 1
18.48728652255435 -16.93002456094539 1
23.15428612062384 -11.831474602063897 1
17.097037470023217 -16.728389942387555 1
17.14647066161039 -4.858635750351537 1
26.02196652957956 -15.889090812368984 1
27.087047986511934 -14.633107190775936 1
-5.980687308946463 -8.45203097705155 1
16.61060056198957 -4.927501790099676 1
13.219734209594172 -2.1356083863202633 1
15.613791947851967 -5.758580501715498 1
-0.27108154072539675 -4.704794609393694 1
8.354585601730946 -1.2345516402626624 1
-19.35481714207575 0.5657250264413951 1
22.413262142024067 -13.478266027042215 1
9.348563512764812 -7.351226903853618 1
19.982736263031857 -10.266336715624544 1
17.107023334934688 -12.524798300479112 1
10.973744515957067 -7.467443119976535 1
18.457348769007965 -14.029442549390218 1
11.36393672091408 -14.848915119602998 1
10.3436000247493 -7.167814685792021 1
10.403860293137301 -5.971610423597518 1
13.30484718802655 -14.137390999581083 1
2.186164085351747 -5.771555189687287 1
17.592339024926204 -5.313836897136031 1
22.287132596271373 -16.326402996796183 1
20.394704775112587 -16.037577850782498 1
9.915923038779146 -8.555469519617688 1
20.947769631668475 -13.975532746336935 1
19.348560232440747 -12.448231256298877 1
5.424732821348023 -4.545012788151414 1
13.545014897217301 -2.7982282622926022 1
1.41876969223003 -14.2450396617794 1
3.7983157788755104 -1.6499375741363966 1
12.682360873799638 -3.308074268333303 1
8.63847423748107 -5.4602341558076555 1
9.931828021884229 -4.4615978390645274 1
10.318614999933063 -8.667035110299711 1
14.77618794016779 -8.783807160544695 1
7.128892538886714 -0.8712246658166958 1
24.327217705634947 -10.80586632194253 1
4.50681592191939 -2.804738777140039 1
13.55382408744722 -7.542115729416406 1
9.939176310735204 -5.45256386600877 1
6.209766900787547 -3.5596123803723962 1
12.053407724867032 -11.406095330234024 1
2.986430668403845 -6.29441672475083 1
-2.472646874473883 -0.5606496402843036 1
16.357522622568343 -12.645349821902567 1
14.21336622233315 -10.998866926248482 1
23.395588665908114 -12.64692484784985 1
20.09586487675517 -5.830158464198936 1
26.704358942302658 -14.723457861776746 1
14.858207636282126 -6.1584740842891135 1
19.464032754183368 -13.924397165932929 1
8.402560234264955 -7.272123552207776 1
16.326428530271954 -5.279129549288142 1
10.91466789340056 -10.640432082232323 1
9.46173984806348 -16.08854415458693 1
20.412902179073214 -8.359241452156454 1
24.29888432224032 -15.833659109747375 1
-3.0049872770097195 -4.422025533119996 1
22.228624837905972 -12.032018464639364 1
18.54252300147887 -6.557081233133165 1
14.132539501255012 -5.7320473638416365 1
17.501259557144564 -11.340674633239272 1
26.275579717515093 -10.647477363843473 1
14.176823530028146 -2.575311833389984 1
18.376685818973147 -6.4643311553161675 1
12.201793071240493 -7.497561166209707 1
-1.5330944710593342 -0.3701849094100466 1
8.085352407817522 -6.587729480215952 1
16.986025453093042 -6.751395675138342 1
10.655985689958799 -10.256224358119677 1
17.71535985248214 -6.330210589377463 1
13.211173839515299 -16.807321514099655 1
10.677606274389607 -6.253559653630843 1
26.672072261970406 -13.77932971278237 1
22.79474806562722 -14.34111951700367 1
24.256133902948843 -9.64197264839667 1
20.174368722036657 -13.589321167079536 1
17.174350233696156 -14.337610465786403 1
18.199079544248626 -12.912215880593962 1
16.100551764809964 -3.3929363630606955 1
6.020331029865101 -2.2380389633976208 1
15.689339339242457 -8.776912468840626 1
11.543942919820747 -14.90802250689957 1
24.12943485120346 -9.28816820799141 1
17.907319139734074 -10.140148871169806 1
18.676484564749686 -20.397692584432825 1
-5.5055077028116886 -0.028025936105718536 1
10.576949068044554 -4.987808973011508 1
-5.143250997441533 -1.9933552898376552 1
17.822644695064405 -3.3346801682252156 1
14.515903131840965 -3.917543844170504 1
12.305542669961117 -1.4842439594473265 1
16.62878446731416 -3.283707632762769 1
2.227401055935447 -12.969122439242813 1
21.922377738671866 -11.510546444840427 1
5.509819434079124 -1.3293897429115162 1
-2.054981318909104 -4.625093008545224 1
10.222199058390125 -3.0489904253982827 1
-10.230721632568835 -7.569898789128351 1
15.965322062197698 -3.5580844926628736 1
16.49099730239452 -5.888249826984608 1
10.114525046544504 -5.642142439213262 1
11.484503798311245 -4.916199447844129 1
22.780963763064744 -11.970913933011165 1
7.52257071207316 -1.3106201048413337 1
0.8053171829384805 -12.465485149715567 1
25.094285528666244 -10.24133326118422 1
4.691522321197218 -2.2277967700521866 1
3.894005784740018 -12.516402689717163 1
17.212941688491327 -12.565371613302881 1
28.243654010827758 -20.171429424233803 1
10.813283925019391 -5.684458394820371 1
20.248155315596662 -10.922299819922639 1
10.403526029806255 -2.389538879054307 1
5.754150013445068 -16.353376155540158 1
-5.7477942739357415 -3.145612733873052 1
15.44258138838341 -8.0248867223323 1
15.178031196899637 -14.285570016667728 1
13.687771708535182 -16.79092833663506 1
13.760767852487158 -7.421092452822691 1
21.530310848765286 -16.314232866590785 1
13.728644865935498 -4.53932924542563 1
17.235058911839378 -5.399726024149516 1
17.93910393749673 -5.564422474837766 1
9.719851537760942 -9.746526303078625 1
15.937307059824663 -6.0244348353981545 1
26.107631418235115 -12.783385814455805 1
10.184695321927443 -14.877998330763306 1
5.478096158428558 -16.120950690281187 1
-2.442868259182113 0.036834263446222267 1
23.05684743321438 -8.423566074431257 1
2.960612867494712 -12.741938362413409 1
6.69947665381551 -11.855639675717024 1
5.2460138775977265 -1.3396579152009673 1
3.967681123383299 -13.763306959879401 1
12.253762727754063 -14.42832894727557 1
27.852051975054533 -13.367699640373418 1
14.502172535479085 -15.925743796901315 1
8.323288978890293 -7.599686780832888 1
-4.548182488246415 -1.3470355052834804 1
-3.604858663934241 -1.0911087265858899 1
23.52929278803441 -11.73431279683981 1
-16.4259531842863 17.460468450420542 2
2.054693566714211 -6.9265563743864735 2
-13.009752366812922 -9.787019769589001 2
-5.371373070424479 -8.994650030809957 2
3.0471309084849945 -14.402343285825202 2
7.514644121622151 -3.2037050348636757 2
-9.162065046988307 3.505155835555728 2
-3.596167327848749 -9.220139029482063 2
-6.097076819592794 -7.983149961805439 2
-12.299212718305334 -1.006816010910147 2
-14.51845444319072 -8.262302404283723 2
-5.124362528888228 -11.447128169774514 2
-22.502723032242532 5.227105067061153 2
0.24592439119688753 -10.834178458764269 2
-24.162684216887566 12.73637474370633 2
-4.687452395518838 0.7670395819581813 2
-10.221410957920817 -3.9810951725536614 2
-19.337658700216913 3.4975772197251787 2
-19.10211665850058 16.97466586688178 2
9.645384242386585 -10.023016565530751 2
19.270995595789906 -19.2833893828651 2
-16.062313663309236 -8.416546097634786 2
6.277658615959521 -14.591166768384126 2
-20.622313550420486 10.430279179312672 2
0.9413323952202768 -3.8467180775852703 2
4.087475854545238 -12.672310163286813 2
-8.072971582665787 18.016610212167404 2
-2.4919618921207305 -7.753000110367796 2
-11.643441722568962 -9.012448189349225 2
-8.701160606454868 5.584235215121181 2
27.562509500513983 -21.032083548941163 2
-14.14123758415048 15.330626651676676 2
20.20128277775384 -9.984189783915022 2
11.569764093010178 -7.421218432397622 2
-12.330045350165003 -8.680090934934297 2
1.954072656358459 -13.169867653207419 2
7.494225063422408 -4.0958614444862835 2
-7.030661680534042 -6.681765103508661 2
-25.740246082770977 7.653746656926653 2
-8.803867177699962 -5.152015130901463 2
0.5592160909923928 -13.195642258452052 2
-10.394369950271372 3.3934881505027055 2
-3.887169567397494 -11.600044388807445 2
-5.484346246062606 -2.9355596564576736 2
-22.53874520259516 2.5019214204131006 2
-7.645282660219776 -11.585329232932523 2
0.5725822731428938 -12.116523450710874 2
-5.4203832305987545 -4.464666838886712 2
22.369991169605367 -11.627821611890353 2
-11.493777618536047 2.0285589233245505 2
-17.695211527953074 9.969111066370038 2
-13.709893790982656 12.467502243316734 2
3.993081759212071 -1.5835697631316348 2
8.546928191407977 -10.25032188187539 2
-25.242728861734985 -0.1396614669717793 2
-12.891056741275934 -7.774773019369875 2
-19.48694471649422 -2.1532167482845153 2
-11.35620881163723 2.7388899366624937 2
-18.31818450430758 -3.5587690978866138 2
-22.892101262582525 8.460081593585748 2
-19.57687490922107 -8.378061266764112 2
-3.5176010882798847 -1.1823134619302131 2
-19.437318993443945 2.9700710561258927 2
27.75371431507558 -17.3345876735219 2
-11.838035636958844 -3.2587881687221802 2
-0.4547089301490514 -12.65429318301305 2
-16.55780339209581 8.050144527244644 2
-1.124710200824504 -6.598473245280875 2
3.221470681453181 -15.537997780612322 2
-14.555468349129296 12.356933801393293 2
-2.172366904162936 0.36305292028562064 2
-13.204106168729632 -10.6209122313488 2
-19.08098205620372 6.057717632826189 2
-6.118341831201289 -8.497307318294181 2
9.62372489383091 -12.68898119515058 2
9.630302094326467 -3.328457081829412 2
-12.553487997367666 6.284994908595317 2
-13.89492108775318 -9.924877873056223 2
19.837993213414084 -11.933790514373253 2
-12.171569300146004 -7.805926301348386 2
-24.54858929520604 3.3195038251938116 2
-18.13866998974743 -7.749603168887674 2
-14.645408404657989 13.133263339743303 2
-10.826793811167446 -10.368824998777242 2
-12.147722086980083 -0.5901588765443891 2
-17.6303494078399 -8.503510176314865 2
-17.913916034209038 9.138074747688437 2
-4.682052033006946 -12.815533344120038 2
-8.476654257085656 -4.931558907541079 2
-19.050974008139576 -7.299192542849958 2
-2.8756306647199708 -4.500409391607008 2
-3.861306438071799 -10.101321801408336 2
1.427182138299598 -1.8796700464887222 2
-6.2105435550766614 -2.0408882112628333 2
19.194696420223405 -11.441534152067433 2
-21.5217896760479 -0.7677909903502195 2
19.30437046676198 -9.274784528146299 2
11.712516994457006 -5.027899600774419 2
7.755291887627526 -5.6381467139622 2
-25.15332030743809 7.316827616156487 2
-19.608215343182884 -1.287922667224615 2
-18.863189490813838 2.095379975729028 2
-19.093538704125653 -4.207561358862529 2
5.073796786765441 -5.700774644339323 2
-4.899629131614923 -9.074472818121617 2
-3.0785631433343377 -9.413808712776483 2
-3.8967542604949275 -9.737547866367834 2
-18.38923461683324 17.350989763958115 2
-9.42998269331785 -2.3393015197452254 2
-9.462882456798374 12.225521279835712 2
6.58358179362847 -5.802901996331785 2
-7.865037709740795 -6.000426992147139 2
-2.117796061790719 -10.427443915190702 2
4.042311112518197 -6.344102628617361 2
-7.973818234613709 -3.7935217553277982 2
-14.65317805603823 11.115506771534506 2
-18.904954258383214 -5.442305189610353 2
-16.87975351052541 8.471284291317382 2
1.563520858577455 -6.165131117671339 2
-3.523916919603437 -4.273982158247438 2
22.377777463666284 -8.57254073252972 2
-18.04762535090961 -7.41297038857527 2
-7.610111643362457 -0.44449069533722024 2
-21.06576931999826 2.1172406345247476 2
-10.718555432665228 -6.1604735224863125 2
-4.280064968461381 -2.9235781479591263 2
-11.8222342102467 -4.051004627290011 2
-9.897228566941006 -10.44952383371773 2
-9.396350795051678 3.1052579795040667 2
-6.613039341400111 -0.3205578144822346 2
10.302804680577328 -4.77123240612512 2
-13.86867346121241 -8.459555906209074 2
-12.494816721486439 -8.58787548721886 2
-5.285579244548261 -2.0587343143883787 2
-10.178152162430424 -6.8788971859609696 2
3.109650109474333 -13.690002339808167 2
-11.566349875546456 -9.701039434071431 2
11.67617750823523 -10.796166722731178 2
0.96643140395511 -5.0554102424130845 2
-5.983074659372161 -2.1786458308946126 2
-23.53817705115904 2.0885417220472986 2
-3.8857152476019587 -5.250573517059963 2
-15.441697902946217 -4.50454429938374 2
15.778092607477275 -7.2368287392865716 2
-9.76584796786652 -7.999063227658393 2
-10.13150064572975 -10.231244814404615 2
6.057490645610636 -16.884296401776155 2
4.8629609953838235 -14.868828852030678 2
-2.1165659736437545 -7.9457645817643865 2
-15.27092904749926 -4.101496878686207 2
-0.02412568853019808 -10.493327790070598 2
-18.666197172515226 -2.431557098511449 2
5.029076920404525 -15.470141813399712 2
-20.523938805159055 -4.481006778559859 2
3.112385510011139 -15.613375154049582 2
-5.333677888989708 -10.979562186030503 2
-8.484389400432237 11.880573302747088 2
-12.585883102159778 -9.540977089049766 2
-14.35783664014944 -2.5976355403521683 2
5.358934787763355 -6.133208451604778 2
-3.626656975162996 -13.44949780483684 2
4.531724799385782 -13.856932720150114 2
-3.5784726908578084 25.001114101987245 2
2.2252349017653184 -5.844063086588466 2
4.3810948114389605 -16.67706337657371 2
-13.442169115583544 -10.193770538688197 2
5.12211173546568 -4.114089684061392 2
13.992260794527702 -5.455909933232194 2
-18.311965103349493 -3.540827908016475 2
10.29071484582236 -8.39745364729218 2
-2.1803525585450294 -10.349670712115822 2
-15.589450266437417 11.380634812104349 2
-0.3393669212689008 -13.399867614631164 2
0.955968760922532 -1.110995360709102 2
-20.332647729656045 8.68630717902913 2
26.0933488282619 -16.90727150848408 2
-7.729424169581206 4.356600083205157 2
11.67170414956191 -1.6398676371931409 2
-7.1577677151162415 -5.422971713677731 2
-4.2873254542788 -11.186759117323323 2
6.080850880449847 -14.854611145680932 2
-10.988814854740605 -7.575760451405469 2
1.286140501151317 -6.049011129195469 2
0.47205677070360463 -4.963642745728491 2
-21.871723062323735 15.133226159398664 2
4.406158098296712 -5.2659950614454205 2
-23.317468625382425 4.925950290243021 2
0.49933869949046267 -4.979390168709785 2
-25.286944588404413 9.499192928041557 2
-5.154989596420203 -9.411969104839754 2
1.754473712735671 -2.1863398769568643 2
-13.963445992321901 10.312561241096743 2
3.507385635283099 -14.688635289233918 2
-6.634806548102253 -0.2896878871976828 2
-16.963276214979896 -3.4646578724374657 2
-11.366289334709327 -4.376152280364618 2
-6.566036631785565 -0.03416719369642905 2
-14.224204759013858 -8.946483977516694 2
8.744087974099372 -1.882453810898398 2
-14.93313910464619 11.37696690565874 2
-21.027393235308587 2.0829298413693786 3
-11.682325658365551 -8.201909081667006 3
-26.62803757535406 8.25688411805257 3
-1.0078391025189406 -2.5714926608962623 3
12.055263332276889 -10.767447394566767 3
-14.897117173357495 -2.789987193952226 3
-19.946532411962906 11.248344530687742 3
9.118181563260661 -4.052972241114496 3
-11.752423984326574 5.173540802260515 3
1.2722863746161206 -1.2443770298612713 3
-19.201793354347497 11.800182633700395 3
1.5881246393564448 -15.773455832126002 3
-13.795955481590669 -1.9660985219633218 3
-2.5084230923113418 -3.048942906763141 3
-12.307669976342233 -2.358920415037989 3
-1.8321652135908442 -1.9045685332147761 3
-18.87161654725817 9.773095449035882 3
-19.691648310845853 10.41866494437923 3
-10.71252125943297 17.396157530451244 3
-18.60724437999381 -2.4568318597493453 3
3.1498448654386766 -15.41051904882005 3
-25.205180900588058 1.1931182161055525 3
1.347057778996048 -4.9682240798356805 3
-6.3356834470308785 -4.886366423041822 3
-1.6269948778891028 -3.230458829460083 3
-8.580758702369062 -4.8749481978870115 3
-18.82982412401405 0.6993344193297274 3
10.46855439147751 -15.181592088707166 3
-14.694140279360001 -8.547820257380554 3
-14.085898599058853 0.08774718945930876 3
-8.106881971397982 -6.405472831685307 3
-13.926481322826357 16.185670404738836 3
2.5165245355612744 -14.010755819957229 3
-17.55767572670837 -9.342728574155144 3
-7.84808745807936 4.38515790989106 3
-5.276861530690615 -4.609413493715053 3
-12.60414238909638 -2.8267482814654583 3
-14.306340344017253 -8.173851623717466 3
-12.329927582248631 -8.23167470658393 3
-19.42723110224844 -6.867651360003165 3
5.797883125358363 -5.863659196940397 3
-4.361222006538942 -12.538146730232892 3
-12.539919731019467 -3.21343124628939 3
-16.86751503814726 -2.18218557226648 3
14.004793124113384 -16.41936302335512 3
0.9699358863546589 -4.1082316308272775 3
10.314650161965629 -4.635618925248559 3
-16.277672814173428 -3.0402515164415043 3
-17.164079413109405 6.991921719901485 3
-18.2079382796078 2.345084389792453 3
-10.035470485878784 2.1361738024139743 3
-2.9096985755898443 -9.52474501435815 3
-9.972486022417518 17.949283780044425 3
-0.33112305951180826 -13.250656759783014 3
-6.6317150069783235 -1.885520906150117 3
8.733417994311116 -11.013579752671832 3
-8.072989511386808 18.01661107503975 3
-10.438300035095827 0.12427367901486597 3
-16.44107021965882 4.939747416128745 3
-17.87083699944892 7.106033285351909 3
-9.07017726720663 -5.140817728269667 3
-10.135587250025962 5.290239005170243 3
-13.534676351186977 3.359471305017225 3
-4.775340115796175 -1.9070256922563262 3
-16.288830622991437 6.452433657594751 3
-13.480593008149905 -1.1125330368361086 3
-18.082958734985453 -5.94533247013856 3
-7.335502778167813 -7.107959004973249 3
-11.572695198591884 5.575349209037142 3
-19.78551547456172 10.540404826608704 3
-8.545172778121675 5.211531218300556 3
-19.430192143220964 -8.36492387669922 3
5.658458167270781 -4.07414299998613 3
-14.13765436513636 12.625910888953403 3
-13.971964907797027 16.156651833007764 3
0.5364853980501784 -4.311569504602346 3
-21.79801195087758 9.751112631304045 3
-17.709974110730663 -8.485309559073977 3
2.6107220612210127 -2.1761000586951194 3
-3.5831573488365662 -3.2564229572833843 3
-19.108710239053746 -2.202727071575369 3
-2.470883288648266 -12.458523732891017 3
-20.530848314226162 -1.3202564720147176 3
-8.310795622820773 11.083815088619078 3
3.983379739484239 -15.193844138217637 3
12.923951636626924 -6.152797948337935 3
-11.421617783180603 3.519367718946916 3
-7.849122589916219 5.308536984275537 3
-9.740146160993172 -3.3922427019607095 3
-7.898551851187325 -5.474374768371998 3
-10.331866616721136 4.685558243634404 3
-10.981448995649533 2.9627709719564876 3
-1.7595533170393203 -6.52704732960199 3
4.05895487720426 -12.37247739361602 3
-4.3877614832727 -0.27215633714117027 3
5.322663525860501 -14.814913803394376 3
-20.887212354424427 0.49534373078775557 3
-11.230290373138883 -3.319300929407511 3
-7.345570161954852 24.220266151414123 3
-16.997934703545884 18.27848121093808 3
-18.086140741874164 -6.300496811957785 3
-23.02938002809258 5.020811651493107 3
-12.811666945029723 -2.436967558576477 3
-16.535335101813654 -4.2757369082111305 3
12.468333665772585 -12.928035868797584 3
-5.040705846580617 -11.214507166194705 3
-19.541455962206275 -5.52719261961073 3
-8.222853606629432 -4.118364091305222 3
4.8317220745726335 -14.4857507756629 3
20.87223346607791 -13.024479673966399 3
-7.24785650714519 3.418589964076798 3
-20.41770380767867 3.589491252072011 3
2.5966661525247403 -13.671515035589634 3
7.242474857950864 -10.958073772389422 3
-16.515314145967785 -3.5366469119930795 3
-10.724026005926321 -2.8048141569620597 3
-23.70417156305378 0.6666625218618968 3
-22.877205210292267 4.064067281749157 3
-20.134030531109875 1.9766139309380089 3
1.4715590579635152 -14.246475564677924 3
-4.326744777322092 -0.5978632019670174 3
3.830674056685023 -6.267402293677145 3
-19.442272788736254 3.232117749100226 3
-10.9139450522211 -6.0774842337144745 3
-18.79527092872561 2.952089843823577 3
-11.261918396495963 -9.068398310703438 3
-8.293036069463989 12.933542892146509 3
0.31310238934363976 -5.436589405958834 3
-10.709101603843921 3.365212489139452 3
8.32451128510475 -10.977184402124026 3
-6.8274462040994175 -6.743516990346938 3
2.665100167715437 -16.03380310447092 3
-11.164151317746816 -1.149006452480219 3
-2.7422406533104144 -5.98074168124889 3
-9.192924987610478 13.207591317035268 3
-7.655754063149508 -7.267215663641343 3
-6.0085171528217 -11.619271640195239 3
0.650239669966658 -12.077894880365397 3
4.284897275503456 -7.115763848121392 3
0.6031836778771025 -12.01053583863158 3
-16.21023263041827 12.597398426556616 3
-9.528915780175925 -10.301292734897919 3
-26.816776924263337 3.585074458149111 3
-22.70867631250495 1.327753413980582 3
-14.304687438793039 11.862637758508614 3
16.074723696546133 -7.372100308879227 3
-19.725452483021716 7.363161047413162 3
-2.7088153597000306 0.6744365282393419 3
-3.3143902161466463 22.037410859665115 3
-17.327895568955753 -2.8993603197129474 3
12.039353068670364 -13.498436832227295 3
-6.177808101099815 -0.20580921091790796 3
-24.40994206322806 3.0431742854858097 3
-15.311487771292859 15.379395571998923 3
-7.292731088812053 -1.9367794734135395 3
-24.84926865964704 2.0381271974731687 3
-27.02641378756156 8.541465536750794 3
-20.511708603267227 -1.5334886657185143 3
-12.896780510908256 -1.3274969205701843 3
-25.984236252160283 7.5773170162454395 3
-21.94282970214706 7.851765841809382 3
-13.397619442792655 14.473305527880392 3
-16.191263462794538 -7.525064025212427 3
-1.6400310522846715 -3.378701791644977 3
-18.102905528899065 9.106364132401357 3
7.246510299796687 -16.92742465962533 3
1.5812572094070307 -15.834264462107297 3
-12.232443816639401 4.508192963120527 3
-16.346371982094823 -2.3242959264260743 3
6.703926226299551 -11.29931223236719 3
3.1358145512715723 -16.64319790492471 3
-1.116579470709509 -5.650763388368619 3
-9.665030299328281 -6.101031899963978 3
-12.712003287630512 -0.9866146409917583 3
-11.436194312771658 -8.006419794344705 3
-8.325569354845472 12.698256427028385 3
-12.143507107496863 0.6211401428567622 3
-3.7272422098312474 -11.9646931870436 3
-12.322811315155416 15.338292060830264 3
-23.95872269874809 4.818817566481596 3
-19.441957238522274 -3.6061518398710697 3
-12.85926888429242 14.677986549364576 3
-19.525455589638174 -1.3474044218048482 3
-5.062365068362655 -8.624161695043952 3
-13.044904929719657 -0.5011979918754764 3
-14.10475624121241 2.890409905284484 3
-6.3622541483489705 0.8997212765643087 3
-4.5758338128167715 -10.063042216927112 3
-26.668826428339024 2.2267440910113807 3
-11.073804950810663 4.242975098563705 3
-21.980860712038773 -0.5035697614992335 3
0.28774010346372014 -12.397287753726678 3
2.094439199087553 -13.461953652085793 3
-1.9803205004689717 -7.728714123128147 3
-15.473547103989313 -0.8970538851756737 3
-9.582860337085362 -4.816483856061125 3
-26.82642149427897 3.602215741314152 3
-5.896044886367402 -1.0801831505549788 3
-18.364126336408326 -5.379838538987241 3
-0.902037585940734 -6.234166902377578 3
-7.876004564381281 -7.220069197358959 4
-26.875379699260378 3.980093583398761 4
-2.9610883318180443 -6.868445263674805 4
-12.055365004424097 5.002630714449802 4
-26.46679486385127 6.402935879386389 4
-7.203895243565006 24.386336454550065 4
-19.804257492647224 -3.0125336480627323 4
-25.26443190645486 0.3432657127001079 4
-19.44557173998824 0.7856168913344597 4
-15.990723953271605 -3.232587533549988 4
5.111087842240983 -4.588988138224353 4
-14.812128141492789 -6.97065244911692 4
-14.969012445477 13.292774484065315 4
-21.199705222699507 10.766891752336958 4
-3.40422063538843 22.585216191666586 4
1.4425871155939167 23.171334059729357 4
-18.993918325511512 15.780335998842947 4
-2.2518889182418294 0.37713561900076803 4
-11.266037433284483 -2.105808876390296 4
-25.37963697351564 7.776265402054161 4
-12.259434628203309 0.8029016440558235 4
-18.43181403656133 4.42159388583135 4
-10.674272003900239 -10.126169165379622 4
-17.94142639633071 18.40945172416425 4
12.046788252432428 -6.861520671895715 4
-15.952547224204553 15.634145962813584 4
-22.553344980571048 5.573838486463329 4
-6.851941039056531 23.763541450543123 4
-21.803916396825116 -0.1424648565137142 4
-21.623701025844706 7.138265020925906 4
5.473972612716535 -1.4452710256675572 4
-18.393989064223298 17.759492321610235 4
-15.056719300206979 -3.324559423184563 4
-17.90080587405535 6.738488992867495 4
-12.5776317876681 5.059140261608812 4
-25.056528751586843 8.970393411621675 4
-25.23023152693049 9.44048220633319 4
-17.356749307977104 6.769979601168408 4
-18.022817032489684 -6.246515402923343 4
-13.111966913036088 3.8741587949702807 4
-19.269222007080533 -3.331320770537427 4
-22.531594137581077 2.47463780779242 4
-14.336275703418144 2.5381079522200807 4
-8.243297159856448 21.006650648437653 4
-20.950072738123797 12.090638217499858 4
-11.016207607898819 18.151002706883347 4
1.2169247495030395 32.854346231148945 4
-6.338555490909385 26.071846449391415 4
-24.63941498368633 3.348106969807396 4
-12.433785523957464 14.49069701608468 4
-19.050690081246508 3.2248781935711057 4
-22.648858229125114 10.304631024424905 4
-23.83590560879547 1.7767762211061722 4
-18.869341275512987 12.215055923506226 4
-18.68364423771921 14.71418078959885 4
-2.0514447608778643 0.20674470425774938 4
-9.654657257761311 14.251119732099186 4
-16.370204983426287 6.02597948833454 4
-11.295710804071593 4.85007498290797 4
-26.05477634549556 8.197829586798795 4
-21.90519098590926 10.77704401294514 4
-9.984099929285312 16.794164969731177 4
-3.7479782917098534 18.944797435854447 4
-20.412991684742526 10.09608056097977 4
-16.230546901115808 10.745527366194779 4
-10.880456812131793 18.135177566578093 4
-24.641793954950423 12.47388085749738 4
-18.16879683256858 10.942215721423159 4
-10.489042132536733 17.04272035103485 4
-19.39151349834909 10.164622230236596 4
-18.056294052851406 -3.4670015303963484 4
-26.891772267434913 6.178520629189836 4
-19.57591021526622 14.237350678660578 4
-5.41115387359107 0.3176660295700685 4
-15.104607265202038 15.175643749435451 4
-3.3230629070450735 22.27642521564338 4
-18.691938850834845 10.287213713680242 4
-18.292450687726653 3.1779180227590675 4
-10.96577295622076 5.439939359544695 4
-15.009166198101418 12.326307207340294 4
-6.934331861096966 23.60053593372713 4
-21.612091802678393 9.8648006546192 4
-8.217286625604268 12.816707283400618 4
1.6551923851846688 -7.561569220230962 4
-25.945257091767413 10.559401991858062 4
-14.702258743477042 16.089431337118842 4
-1.5649404018096045 -4.058992565119891 4
-1.14052595631301 -12.778202296405611 4
2.231919828312467 -1.3197357853205551 4
0.7653623305454087 24.658665919132858 4
-24.40841206303474 2.0090693497694914 4
-24.102565070573505 9.384085808896346 4
-26.50358284955778 8.916061686036603 4
-25.114665345880283 12.576532219649728 4
-18.41370001229018 14.585230204358622 4
-8.240607280621125 13.482195465784313 4
-15.76281003996556 12.302839090176924 4
-18.407734036452904 13.627597941245645 4
-17.409621807012304 -4.879079450654254 4
-14.304202949912213 1.353700605298202 4
-17.240945579942203 18.47195699753745 4
-15.565918844292582 13.479944905214477 4
-23.652851998154556 8.853126072899418 4
-3.7868440056898547 20.825504424743595 4
-20.071172894682054 -2.3224526180780964 4
-10.62125321905908 18.347480141378725 4
-18.785892201161683 3.804514699088982 4
-12.097710990606334 12.205444682101758 4
-10.588969417944568 4.436731931426167 4
-27.00658118859356 5.090165635906679 4
-16.665805624510625 -1.1669875890003059 4
-3.8198750562655444 -4.099012538302551 4
-20.57332113914537 10.80182585809404 4
-19.755695862610477 11.468902798969115 4
-26.86692971759312 5.8109231783898725 4
-16.000462377801984 11.181345324785596 4
-23.090623434033308 14.265157531908256 4
-14.146452769518103 14.585343182109385 4
4.335316443765913 -5.385128426423223 4
-19.676168051768855 9.247888891403095 4
-25.059304597846 12.034714932005107 4
-18.681925925793987 -4.365508083507481 4
-19.95201605451058 14.455010484279097 4
-13.897145503622417 12.884322111106753 4
-8.535291076015252 11.390890242538836 4
-11.44478748736225 6.38106727368042 4
-22.254768609753242 5.5397636852835594 4
3.550980320786784 -3.2745220682835923 4
-17.618254773589246 -8.430140498806317 4
-7.633784937476558 18.162817589234773 4
-25.656654909623946 0.753654479700361 4
-4.02808284133861 16.89143079918022 4
-22.55198836729613 6.611166542478976 4
-11.178522701685413 4.554825410841457 4
-17.984426084385657 3.323789644198546 4
-23.34684970867193 0.7478277917248847 4
-6.155496330894886 19.850200557403763 4
-14.65013670993977 15.740640713128226 4
-15.96669074162016 18.46492880750271 4
-25.888755658155056 9.246739428003478 4
-22.42913969316311 12.84983258257056 4
-19.063573820711444 4.687068986311162 4
-13.072645234459904 3.9607770370970634 4
-18.656149000119964 -0.007386413877139449 4
-7.26892966477146 6.686066201327925 4
-8.634409887834472 22.509043058653205 4
-17.29444123605035 5.20011668108196 4
-12.828614459625346 -9.017560681367522 4
-17.22038140227733 15.607144904422196 4
-25.765313734204653 9.545128605520159 4
-19.8563620243597 9.162228828297843 4
-21.520388696791038 6.2000536270534194 4
-2.2470482181387093 -7.142534323787164 4
-14.418349153172594 -2.1686037791148793 4
-15.653831989414327 -1.7620833725565643 4
-11.470414009526086 3.265542821869255 4
-18.807654099495196 7.787353478766268 4
-14.528440391880881 14.491714799986147 4
-22.614251289005974 14.270524998825831 4
-2.268364755573005 -12.216529547586807 4
-3.47457853804708 -0.019989231480683954 4
-8.304973767711422 13.220624492028064 4
-24.553097519982835 -0.03302278112434071 4
-11.724007167249466 2.4780468517356056 4
-23.868475062784377 8.271513381156428 4
-19.111159719497742 1.0353075417353896 4
-21.62059400796522 4.689082559616203 4
-17.05695558197336 -2.1548374156528363 4
-11.547062990461791 1.615053638153514 4
-24.88108059310685 9.796676859407123 4
-24.984167708285717 9.890431685344744 4
-17.140662318982475 -1.9211396437496824 4
-9.001874806623528 14.086529983341736 4
-22.041506445289297 5.112981709563457 4
-20.858938501317677 4.536643258294387 4
-11.312489234977537 16.866591413277078 4
-16.17473174789965 4.205980111247564 4
-8.748087187383597 16.231202776651912 4
-7.3482850222348794 -2.650403967734437 4
-25.582013433334424 1.7849389591402387 4
-23.44768577673324 12.439028322305976 4
-19.26246443563799 5.115767407105985 4
-9.043509548659975 15.603989010639015 4
-16.49545703773281 -8.025243920843966 4
-26.65332497627097 3.2232102324062137 4
-11.10034209277018 4.913140271387422 4
-12.662434320611126 -10.095230635966816 4
-25.38027598008806 11.780638569972886 4
-0.9447501984446017 -2.7528388984992653 4
-6.229015469256452 0.7025824523505694 4
-19.52951192454947 9.2200486793832 4
-24.39153172888325 8.01053216286078 4
-8.885115454695546 16.311995380548993 4
-22.948491819548238 14.43857939407299 4
-6.76083300527488 -1.402685896464842 4
-19.230843121817795 2.49835303359238 4
-14.357695678749163 16.098319953500642 4
-6.840008996309902 18.87030281382251 4
-3.9733978260772616 16.929097121175612 4
-8.584590446272012 24.079457313710773 4
-1.432604865634578 28.3253377968182 5
-14.178381907006168 12.666622777548486 5
-0.450237296506637 33.174868075062314 5
-2.658811279136136 25.71337827981051 5
-0.7276279799144801 23.412545028123166 5
-9.648543915362644 14.917341113906007 5
-5.132585055843151 22.916186763953316 5
0.8968681239947139 25.471623247057256 5
-13.702369002184037 14.818756295889104 5
3.0841044999482676 26.12499515230541 5
-1.0329217109235989 22.773292418522278 5
-6.380727951198413 19.192796775573782 5
-6.404421468784335 23.028036034731475 5
-6.037519679222183 20.588837323769702 5
2.611074087282261 25.53656412910695 5
1.1209322255647596 33.8119546003657 5
-8.004184478098079 23.116221490088346 5
-0.025450841693237875 25.605233604273725 5
-0.48204713994412784 29.371851704736134 5
-5.88096079053522 20.503139466157954 5
0.9239267935407146 27.746160325627734 5
0.08282341320345867 31.069516830967473 5
-1.56346516908067 31.119589762695504 5
2.7461975051264265 24.88967166416179 5
-4.081194314720426 16.608307661203952 5
0.8776376033121353 33.105752827744745 5
-11.565890076014728 17.180654214141136 5
-12.292004912633002 2.521950463191336 5
2.21519060090039 29.2577473481802 5
-1.4886254702199975 28.62456310955897 5
-4.18387615530489 24.3801968793965 5
-25.858568220440304 6.44477086653202 5
1.0060825864147387 33.97169059236329 5
-4.7994453306643035 19.902353044788946 5
-18.06427582325353 7.465595009192218 5
2.439198794235919 26.097043603953107 5
1.7989629836844372 30.630321990585124 5
2.49704954569397 24.85307634069586 5
1.799223842741253 32.6134433940304 5
-1.26318268707071 27.470126632883897 5
-2.6971115606576443 22.98832486423979 5
3.036342279314817 25.764531445646593 5
0.7244359921488568 31.37576138864387 5
-5.133910942316437 24.078439386146044 5
1.2318290249983432 31.915075403946002 5
-5.362654958775241 19.833750045154726 5
-4.843611610923778 22.46910475058446 5
-0.38979515829993844 23.75989036062174 5
2.64262064775582 28.51225969126176 5
-24.197101280999526 4.561685218542874 5
-3.353294777849897 18.971076842650543 5
-11.305875630262364 17.09132561524071 5
-1.5113848612066054 22.867331341833744 5
-4.291570863479072 24.98681722771445 5
-7.162645976257531 6.4588434430615225 5
0.8569545713857157 33.13315662662924 5
-19.490530761421553 18.07912376559943 5
-4.107242662210082 26.356903526272756 5
-3.02130115948463 24.188795473469625 5
-3.420333171600845 23.27122687935993 5
0.429316601026969 26.292511709161953 5
-9.495918660772304 11.769664987577768 5
-19.065279300244757 17.898591028850806 5
-6.242132794139687 25.046357122473168 5
-8.19962862045472 24.49130268156705 5
-1.1675633461908406 26.698533788667238 5
0.8681357906719789 29.69968099558561 5
-8.226601470172499 3.069528380313812 5
-7.030605807098674 21.529573155680385 5
1.1443150537506348 28.49707227969781 5
-1.1884446944850733 29.075483560927555 5
-9.250366994968154 14.84299027156053 5
-19.16891819126247 15.189482043811259 5
-5.400447951265578 21.387538080072538 5
-1.2927492275045454 23.880716104976973 5
1.281242697581069 27.487308526536406 5
1.9296223574570017 32.303983901212106 5
-13.750667393577343 13.25521099443767 5
-17.016825231387905 13.474690644262719 5
-16.308225647657594 16.69151150699955 5
-3.785494535370505 25.512668237787743 5
-21.65947363095391 5.530255959801199 5
-10.5799046241412 16.89859020027995 5
-7.000734323700388 24.976724369307846 5
-5.62875932167435 20.43599654859653 5
1.1229919960933115 31.957544129341947 5
-1.5868696560269322 28.354321292322943 5
-19.36404013860578 13.68766918728845 5
-9.070588101724626 15.790303591050746 5
1.3084222289989877 32.22607315341963 5
1.055766797594546 33.55504142708668 5
0.6964390869722706 22.785425062730486 5
0.8798088460853849 31.57129474600604 5
1.764055479522289 32.15047560909536 5
1.647768289896459 27.90515937019893 5
-4.136476748957159 19.18949305240517 5
-14.93571139408653 10.702819399915573 5
-6.0968055141712325 20.920094373673695 5
1.468016174374177 28.26132461275518 5
-4.323663644347926 24.385700366731612 5
-7.75472715765113 23.29758818013446 5
-1.3069599324544658 24.900049331269244 5
2.4359731391975425 30.07097937880128 5
-24.82344344522438 9.6607766832297 5
2.5040909771721984 25.070796178993533 5
-17.083342312999193 18.05100030763673 5
-17.17631234174235 16.7523620965917 5
-19.213197873163736 17.248587463588578 5
-2.669111762175206 19.865672504880063 5
-2.5138693948112496 19.793120887147516 5
-1.668858880972432 31.10961395796309 5
-9.0923299969239 15.005322669985604 5
2.462036409620569 29.85464853897962 5
-4.106795419409421 26.725847680135352 5
-2.4053358625190984 19.812950582458225 5
1.443695478070138 22.801965550868374 5
1.6556995386903999 27.50962669852437 5
0.6842604577304564 28.761147825830097 5
0.03970088811240174 24.259686382399593 5
-12.40991928265065 16.514656025523855 5
1.9068795014475797 27.673023633166522 5
-15.38827524418484 16.408384118711847 5
-8.404404586671319 23.89096481185875 5
-0.2649190449763216 30.78424241246992 5
0.31740234805292283 31.01244971766901 5
2.667365964578457 28.538616774922367 5
-6.474714354411771 23.384399186521403 5
-25.32840744538175 11.678689221369183 5
-1.1757542946092947 30.297777721301507 5
-7.734696314061014 18.1191235281662 5
2.429684205200208 29.91564941939361 5
-8.188592702318552 18.00479512577853 5
-22.39947886458738 14.567198474854026 5
-6.5361218037790545 21.110513141143066 5
-0.03133224137307762 29.34146511242813 5
0.03177745628955307 24.755071583231146 5
-7.114089223105106 24.98945766893087 5
0.6612680420316104 23.63699402282229 5
0.51589939772007 23.98883738658968 5
-17.531878679951248 16.885385126656033 5
-23.069798195656265 13.28381343634609 5
-2.737735364592114 19.649689143686725 5
-3.68784476230627 26.320903763011938 5
-1.3755847390376708 22.592018682522728 5
-2.897013121167692 24.506898128206682 5
-5.4451795992981324 23.682931151737698 5
-2.6668525607584948 25.20434215455986 5
0.5655566596059175 30.517976602224618 5
1.7322057352092854 28.741021296889834 5
-24.80193297093488 8.497429210860728 5
-23.675547445290782 14.096762246805564 5
-3.7763781550433584 20.150638118411237 5
-7.033390556476893 18.6780519016334 5
-3.7978825990301037 24.266547701055668 5
0.9788212220835566 31.86205676374275 5
-15.068219788022741 12.613990614919803 5
2.863778020706337 26.84336552451268 5
-16.205380036998516 15.382724575233752 5
-0.41887587146941235 30.91628228531705 5
-1.572642367247105 27.99382710748252 5
-19.1827705260017 16.406726534146426 5
-7.652080512070997 22.69863527777264 5
-3.8214879837136793 18.245055479589087 5
-9.032812201472634 13.977910203916554 5
1.5427722302208224 30.113596689976294 5
-7.621068342839558 23.933928971918785 5
-2.035856746433012 25.855427396329592 5
-6.882865595182698 25.13181844022708 5
1.3085844390457197 22.506512960586097 5
-18.53822106546967 17.707300698160143 5
0.6036243581523483 31.540260169884867 5
-9.133344024075976 12.719490675561207 5
-0.6981967535728834 26.99321385096035 5
-14.037676120624893 -2.0683813497804833 5
-21.683920504889294 6.665474514321368 5
1.1761213144897584 26.93843889163161 5
1.922170990538966 -4.267239106008695 5
-16.107071496198568 6.030346236430154 5
-20.570097429298016 6.887210580271985 5
1.6930959200201112 32.947585415990005 5
0.24591066549027704 24.745630334130407 5
-15.71573788725282 13.187479351937844 5
-16.407065032141656 13.796471220451632 5
-7.305747627401562 17.685865105500337 5
1.270575208299461 25.903489906930602 5
0.7762752242971878 31.74181348911104 5
1.2709699933934655 32.82347816707586 5
0.5829629646155652 27.157302150688047 5
1.1196923003797925 30.33843895656476 5
-18.13427362622069 16.612191630245686 5
2.2921876636975167 24.728067244309113 5
-9.796809992964095 15.017027322088252 5
-3.017765155121604 27.598542435775155 5
1.2724659541654262 24.154786178783397 5
-17.850929027163556 17.8885447307914 5
2.023460577917323 24.663191144822317 5
0.4571989021428124 32.987860765265985 5
1.113572812464957 27.97167889372016 5
-0.40686593459850384 24.142816164252007 5
3.22309175869497 -1.2292108455481503 5
};
\end{axis}
\begin{axis}[
xshift=14.6cm,
%yshift=6cm,
scatter/classes={%
    0={mark=o,draw=red},
    1={mark=*,draw=green},
    2={mark=+,draw=blue},
    3={mark=triangle,draw=cyan},
    4={mark=square,draw=yellow},
    5={mark=diamond,draw=purple} 
},
%legend pos=north east,
xtick=\empty,
ytick=\empty,
scale=1,
font=\fontsize{17pt}{12pt}\selectfont,
xlabel={\joint}]
\addplot[
    scatter,only marks,
    scatter src=explicit symbolic,
    mark size=2
]
table[meta=label] {
x y label
18.11331266119325 -4.787934366090214 0
13.075612227398247 -10.998506977174019 0
19.746645632413383 -18.3195668527823 0
20.803315089604087 -15.380554953923516 0
22.022407625407787 -15.926456654351245 0
22.485764210609766 -17.734168748985365 0
29.1470231768739 -21.094608393121547 0
12.634200732228845 -18.87042448192764 0
28.77063113917094 -17.627073060687284 0
31.428795066342417 -19.079295990083303 0
17.321915378002775 -13.005150117922197 0
32.20867336449961 -18.997702489066647 0
20.936508258757993 -18.30619324415514 0
22.59563415932565 -17.35388743625963 0
16.17881011828473 -14.985639749297498 0
19.474477043263324 -14.25307620467008 0
8.509484949102518 -16.146315957112698 0
12.229617329546313 -16.784889870499175 0
6.995969630287029 -13.908386182484962 0
26.192144879997166 -17.63540138374297 0
18.61622311783817 -13.99733725597762 0
25.051847633286936 -17.23104900330684 0
23.14041228642801 -15.610534652141478 0
29.676035323431524 -16.900401803524776 0
12.694316054112507 -17.72289387785216 0
24.578369490926768 -18.134655183519847 0
23.01123886408033 -21.873338561672345 0
8.92778686418032 -18.084517665008693 0
26.440088224728424 -18.94165031087693 0
18.037444941320807 -19.723389326126703 0
24.390894725739557 -20.378076041076955 0
16.72375840305828 -9.661826028104825 0
21.803454083798556 -19.048441873534493 0
13.007600406283427 -10.34649602081881 0
27.716141671117967 -17.19911805800424 0
24.920218861354417 -21.81850013774611 0
25.047179176469957 -19.333002333229906 0
25.894508821831277 -22.91706585850084 0
26.038859012356163 -17.654395294798427 0
14.40779634113378 -17.686363532045885 0
26.853074487505985 -23.56924325242033 0
16.092438740576885 -9.348130795759474 0
19.642630063471902 -12.829003298759078 0
24.455172575270417 -15.314557664257212 0
18.28044858254098 -13.38267731180189 0
13.890006631570524 -9.808435087822273 0
22.129350098747306 -17.33683498456064 0
28.537512495088794 -18.447089536904972 0
30.55969452372186 -20.547776951416893 0
28.561629044311612 -19.457927802081485 0
12.546641157687677 -14.833848603143487 0
6.057131971481273 -11.804975061789735 0
16.01623373600152 -1.4578371355944026 0
18.504431916219353 -19.8286574467572 0
14.20447657514531 -18.454458375523348 0
30.51147972019567 -17.633006303763135 0
3.03955927850342 0.5909693982490127 0
18.032159133725752 -12.198414788138859 0
17.556778116742418 -19.961429574315694 0
30.962550119286323 -18.150181993484075 0
30.831510180632996 -21.175978107615855 0
20.5693193372512 -19.27247077741974 0
32.200418953725375 -20.64039262199444 0
29.81036913795028 -21.315552654572404 0
31.9882202665551 -19.755007028451082 0
20.733450387897516 -14.19015985288007 0
29.346914118248684 -20.310579964002645 0
7.19192576817412 -8.684168980813412 0
12.688608045040963 -18.26178478713329 0
28.083186657065873 -20.537853332823268 0
18.8803909584612 -12.908732876830648 0
15.620651508984052 -6.445790789312858 0
27.22940267499392 -23.780119483434767 0
29.496226208220797 -19.46460559939007 0
22.119357217192327 -19.013832654519337 0
14.428146412838675 -9.802151114427438 0
25.52546707519995 -15.990425850459587 0
30.895963761200356 -17.575763559290632 0
27.707460045939584 -24.066650128042063 0
31.978864649152406 -20.368411230236145 0
23.160357533438525 -18.58739749913746 0
28.63246902935711 -21.037208828091657 0
11.27236150073662 -6.3131485438678245 0
22.226423398668263 -14.281169020358067 0
26.420106285552105 -23.7677536654654 0
21.061439183438967 -13.783557240718173 0
21.653267617638182 -15.718753710297344 0
22.29006374412453 -17.012918445765322 0
32.33040268696837 -18.53361328195583 0
14.291966473889893 -17.951912484265613 0
20.611096217738215 -19.142742915785806 0
15.554021767562224 -12.304510373258157 0
7.077591677975118 -16.449037607806577 0
29.18458475585647 -18.170321283994603 0
22.948087880320966 -14.668674576752442 0
31.42456642743288 -19.078369774938704 0
15.185493385839184 -15.531814038878037 0
14.403279693723293 -9.638919645800195 0
21.188923454516576 -16.18258160435183 0
20.365661391563087 -15.418704269236317 0
28.11399208345931 -17.102638759933598 0
16.7090099346608 -10.357820814429353 0
29.80291963033806 -20.19668241540642 0
19.171518339734806 -15.720028447140727 0
24.3793156988368 -21.851547508468236 0
15.525819938859733 -17.163580682608256 0
28.64517853614655 -19.666955930845546 0
7.37548442467711 -8.6087369318478 0
23.5531221505972 -18.09204639341854 0
25.61777921385745 -22.998769459014895 0
32.24489578837516 -20.72997511120795 0
31.458775095249795 -20.086105684851113 0
9.936679721871467 -12.861313397523533 0
20.127632376979502 -17.064657678733518 0
10.315881062377567 -19.036725319059794 0
7.864185520596225 -17.733572818726334 0
31.192487984391516 -20.633561876579144 0
29.918295167044995 -17.347037409471444 0
14.006367175148895 -18.951033240213913 0
14.35468826575247 -13.940008429187248 0
15.561928779586365 -15.541448998884707 0
25.905666998156164 -17.926719868985227 0
15.016755546527378 -15.319817272157719 0
15.061122463375252 -15.355494042549434 0
6.629540953032389 -5.696674285954593 0
28.621264438395258 -18.434736324925705 0
30.969295370198545 -17.50785088895546 0
21.877358640361916 -16.612182767693195 0
22.672863977295794 -14.8419337118696 0
21.215812946804217 -14.727501165039083 0
23.500081546795847 -22.12506870338587 0
14.391609349683435 -19.90925772712842 0
26.920664761596313 -22.021917664567695 0
24.008226665027724 -19.26922643145885 0
30.401256080614743 -20.539393085546855 0
25.869920128067616 -19.02579693432528 0
21.91546323719464 -18.406669552159062 0
23.464351437282655 -14.23363713843255 0
30.22261178712995 -19.365260147567426 0
20.81385256677281 -15.974318990104871 0
24.88868866370844 -16.694260067693786 0
17.214263614191246 -14.017234542396485 0
28.809457849489043 -18.620366525356214 0
16.154879182326777 1.6164718978179962 0
24.770428114134234 -21.054027511450055 0
24.94096848302933 -20.137267075972613 0
10.367223394206412 -19.723382194115676 0
19.39256796980043 -3.8125728922280295 0
31.971543818401525 -20.018486570258297 0
21.039930857856596 -3.4475062403345444 0
19.248569255282913 -15.212801141500046 0
18.300147682207896 -17.26906891550028 0
15.997433636119743 -13.134236604748544 0
23.550021682679954 -15.474271424394152 0
16.66278841970417 -7.027920949859085 0
21.75833713319609 -17.46916285412043 0
22.431941784435452 -4.436243344514826 0
18.499196994681693 -16.568297361224435 0
15.812388597108857 -20.37406415261102 0
28.577786075090867 -19.90433664532081 0
20.728719332423417 -18.754339573092157 0
20.687702900677618 -19.77480577691001 0
7.148129356950679 -13.550701104554143 0
20.14579454055691 -18.742533709181856 0
24.224064784962845 -17.110828585697313 0
10.91271069970373 -11.810382650473404 0
23.507559360765452 -20.28289143165335 0
16.512368492965745 -10.469263904619522 0
21.71114743188119 -19.53239905005256 0
13.90572529347736 -9.785033601921487 0
13.797515159981357 -11.422187815430936 0
15.345872589895043 -7.531431153969365 0
23.07985114463566 -20.518257558509138 0
15.501479923339343 -7.880071426673829 0
22.42029557936759 -21.308452277215498 0
16.02585533788014 1.3890524267927014 0
24.945520016869935 -19.802225463535216 0
23.223778379008568 -13.33891463294378 0
13.980313791499201 -9.579838735994151 0
24.284741194892334 -20.68265326090845 0
18.437410271415054 -14.244438849031608 0
27.06633673422037 -19.480818018428703 0
23.32099787633646 -17.50152767925941 0
31.3712351632832 -17.615994440797998 0
21.606245757086956 -17.692256839883214 0
25.50895373261865 -16.634544013582495 0
5.124476482195402 -14.555250771300878 0
29.49419099276207 -19.00648339327873 0
26.079032411057625 -22.48585243364347 0
30.603092633689215 -21.340357427849273 0
27.23346366214086 -21.248395380746782 0
8.996949216380317 -17.4185170315725 0
15.319937641845625 -12.674933693410622 0
21.74760375863227 -16.490077583521145 0
18.254478060260695 -14.899756900094976 0
14.242518031983433 -18.04623836209909 0
22.39961972795596 -20.80239071687712 0
13.729445029656723 -18.69678710153968 0
31.42200257343577 -17.86050675976905 0
19.715399819700853 -15.365776744365398 0
-0.04097364169398795 -4.639917530658396 1
16.58181725201282 1.6796637781516823 1
10.777490852989088 -16.973726989107274 1
-1.4108685657395856 -7.78050295513778 1
9.522750065490722 0.1482035718656227 1
22.51569211387864 -4.387267069460705 1
18.938327570792556 -8.543519657076226 1
15.834710068003794 1.9225958044369789 1
10.607502025783388 -1.8129397455490126 1
17.005795529153485 1.3254094344696392 1
16.76110661860045 -8.545030143824619 1
5.431269876635945 2.0550065014647263 1
12.13086663868861 0.5726871046815407 1
6.58247175875739 -8.76801814709442 1
13.568553159757252 -3.107343337030495 1
12.736786587518193 -17.078164610531438 1
30.502623567284026 -19.666248306137863 1
10.84662222497178 -1.3405268208825554 1
7.307863472892447 -17.91098854345508 1
15.950461054292587 -18.93084600052621 1
24.95690368394343 -15.823097273920203 1
8.044578752406187 1.706417215067935 1
3.3789632814840673 -1.624658358874017 1
14.180305502418635 -0.8300753943479996 1
15.806901852384208 -12.47257091731287 1
17.478808215349325 -1.8353306234838913 1
3.7554778611658595 -1.4142215262545776 1
10.932644674081276 -2.1842463185060983 1
12.304838721339157 -0.39104098344792587 1
8.314040730481747 -17.442908028725327 1
13.176888044248884 3.2815721157801616 1
15.49425482305628 -13.232465759962729 1
5.880283553077968 3.4630543407038146 1
10.866884786623364 -2.2557579445941967 1
14.726105663951241 1.2535205000533745 1
5.495996363100924 -11.319276453671321 1
4.604259720057872 -14.153405312947328 1
14.213906450987565 -19.372669863218036 1
17.15659138052645 -1.5885554282218726 1
9.648806423283396 -2.1780847209676635 1
18.38820606393419 -2.290643023260717 1
18.574296106429202 -3.8469965626718796 1
3.139033174771043 3.9586829998590916 1
27.926054207341235 -22.270956973644562 1
9.851421063504239 -13.698988312098153 1
16.19684578350215 -3.6791318038535734 1
10.999813881280414 -9.96272457052836 1
-6.327241234157467 7.286539282692461 1
-2.1142121581334115 -13.597065161255967 1
1.4580119816215307 2.5320546218433684 1
11.705014597012406 0.5509898673764617 1
7.3428157763016575 -8.628991929234394 1
12.006604224195753 -8.034184235212994 1
6.036138397559687 -5.599058105068967 1
11.983635054662383 -18.03757682011898 1
18.522910836263534 -6.100517179557572 1
15.593843868044424 -16.7445002219642 1
21.0338625239581 -3.5121835820171894 1
10.164557797562475 -12.513871435460873 1
13.491441006810158 -10.134853411383927 1
-2.1615488819639816 -9.915253910985104 1
16.12386716766183 -4.56830492285474 1
17.902349975959826 0.7202903939581367 1
13.551868997938003 3.218302350265462 1
-3.386777581632304 3.2219845175002764 1
3.4998697875621176 1.2218304638272859 1
-12.667368739994965 -2.972995836600076 1
25.058517435197302 -22.89842201184116 1
15.586999625664037 -20.27374788917885 1
16.699981595920953 -20.08724162203602 1
21.806675578763013 -14.333632812965515 1
13.63984686748738 -7.172147994412261 1
14.451194009114632 -11.75944492056192 1
24.308968847255763 -23.457578275685464 1
20.789417179855942 -3.779513106971221 1
13.678319445193655 -2.0318962582658973 1
12.262990018916648 -19.104574039331336 1
2.680949906563201 -5.765442556877237 1
19.66924900170094 -1.8170641735859743 1
11.587661907904844 -8.68298405194362 1
13.627454514889402 -16.635070502523845 1
8.171108503419006 -8.368807551759355 1
14.820977836771686 -7.794973868774535 1
12.635435742403878 -9.14452088424041 1
11.84869040266338 0.2722450872248312 1
17.593081053334235 -1.100467516747459 1
10.285734472780252 -16.70700929660896 1
3.5434181108339544 2.563213179322496 1
15.54306109124002 1.024795140664352 1
12.413486023286367 -2.0040241307730216 1
16.864585499984397 -5.349616681891219 1
15.52943008244447 2.6824252233732078 1
11.251124590290647 -0.4707447723195928 1
5.827941225114816 3.547711132234518 1
20.673538359070843 -11.73312651942299 1
1.582742708106346 0.31238801443159964 1
20.468354208996466 -4.113254021265801 1
12.30539557351695 0.22585737329750138 1
8.392433970520973 -5.9310376022255396 1
16.732213279209127 -13.932055855814724 1
2.3231857068799795 -13.953266427043415 1
-1.1151774880673946 4.394798346724932 1
20.29952209970883 -14.88709867083218 1
27.225048750324344 -23.53373537970891 1
14.99769489475459 -8.479157998084617 1
18.218857722573997 -5.170513392726105 1
19.003479460703012 -15.431227678561653 1
13.42345482163423 -6.492082375392158 1
16.62924131375052 -14.635954348933199 1
10.798304284313877 -2.0802312314451576 1
13.448913186956377 1.0406087347334656 1
7.699193702260429 0.6858736573782714 1
9.937485039260846 -15.175535841294785 1
12.788526019437212 -8.231744313071287 1
18.5550457254913 -19.720833939946207 1
4.444870387719932 -6.118565526256824 1
25.526363758675082 -22.964291721435796 1
16.735668668626356 -3.1366746661599683 1
20.508833727203417 -2.8386473062063726 1
15.620911552947645 -13.078403118437588 1
18.39659527234918 -13.182983243766394 1
14.863527367650985 2.024384411299627 1
19.606009792147486 -4.947452542170664 1
13.414889332433145 -0.8135485815594828 1
6.7471668644240035 0.22182383145779105 1
14.691365868173179 -2.9732155149603225 1
14.689678678932031 -0.3138190408131815 1
16.60945770529704 -6.801624440242477 1
19.469016961911702 -4.027014211722099 1
-5.097406380883935 -16.141955385919108 1
8.96793575437937 -6.079669541159913 1
22.62036583268981 -16.805129575793018 1
13.683042526477943 -16.18745215212324 1
22.38074167355538 -14.323322729089506 1
7.263624866607074 -12.642155326596479 1
15.616253794648266 -12.212413501354494 1
12.83410943910837 -4.450184682735941 1
15.596021972404328 -3.486240141441941 1
17.482127964685414 0.12784879433940027 1
17.81859889030598 -10.031547223035913 1
11.750168222329359 -18.043766139811627 1
18.151632432996657 -5.3100511856493995 1
20.789808640348234 -11.6803452960467 1
7.498712632839945 -15.499258062951952 1
-2.351607535578201 4.428482367838236 1
17.202423106488588 1.8511614360979802 1
2.0992495249393586 1.6230251549621735 1
13.60855286076583 0.7936920077171447 1
16.880186000688138 -5.255172839943931 1
13.31827533946812 1.8437187586409598 1
15.134302783139194 1.0662976395200072 1
5.72305635272385 -12.658146622364065 1
26.557976431851248 -23.82676386531752 1
12.848475132659923 -6.680165419341611 1
2.6421524714736075 -1.6985341437552393 1
19.826630674793225 -3.528340819813775 1
1.6859925812092997 -4.162072867278265 1
18.703307725759764 -2.924476819789103 1
13.975537110941854 0.8553973832608429 1
10.746315836815329 -0.14172148052538644 1
13.134265804603126 -0.4314849738987307 1
18.4143762121904 -9.668543999569145 1
16.799917910957618 -1.1064613065992377 1
7.0966877954704355 -12.872465803143875 1
15.45981690869969 -6.371970199201599 1
19.27749683756138 -1.3043424433647943 1
5.669598839860011 -10.937457002777442 1
16.8904770997634 -6.472090651847749 1
24.765221963190744 -17.913446705935023 1
13.26262975073906 -0.49649677262290015 1
17.4718238859966 -4.618421795144187 1
6.468922269298271 3.622079644660081 1
5.140485560926156 -14.800498533109998 1
4.9172164387577535 2.450708063647459 1
26.456556258313697 -20.04526164427336 1
13.660410998654077 -11.345109171431563 1
8.762920027690486 -18.3714335683964 1
16.616171670256843 -1.353221206156724 1
22.06308777495926 -19.487050372321335 1
16.838866384408554 -3.0303440008644706 1
14.838499364929929 -1.0560077352084352 1
16.48965348443755 1.4394229267334298 1
11.447311502573292 -9.36868684495594 1
12.942609750129211 -9.699593818704813 1
19.564313541119063 -5.4228774559376545 1
15.570071568226865 -20.49177369569829 1
8.950876816230506 -18.675982484535197 1
12.791662200805328 3.3522216794687067 1
16.301795307659916 -3.6620301153866075 1
7.416211556258674 -14.738129191694147 1
5.36079794973406 -12.222357493973401 1
6.273249176273522 3.5916045733658364 1
7.267510979554256 -16.511556275772865 1
15.048668675528507 -18.328914364467924 1
19.079444514209516 -13.405203578335186 1
15.270728915142556 -12.77269765476454 1
15.180460151527189 -2.63848495981502 1
4.330479133989737 1.2731885753471488 1
11.091094869309536 -5.664667351585577 1
13.238583796011286 -8.94178874288668 1
-15.716434110361677 11.354042141394899 2
8.871376111976687 -2.186995571273602 2
-5.950313231971872 -13.648671601448 2
-5.559098390534507 -9.755989773446435 2
-5.681322130280333 -14.051010313232805 2
9.568117231774236 1.920067070599309 2
5.288208671099314 3.3020400115032427 2
-6.8771588051241705 -9.664894216625873 2
-6.78421698497362 -5.335884023300857 2
-5.28858885256279 0.21965052112521058 2
-6.819449914903766 -8.552979809526487 2
-1.5339112518116635 -9.239963920633572 2
-12.90285525722723 -3.5732185883265353 2
9.202309169797287 -18.264864856339933 2
-18.075051930060948 12.859523864122448 2
-3.280854471723952 2.761766801796806 2
-16.755225066502838 -3.8301368047265534 2
-14.014639150413931 6.309738579245095 2
-17.841400804714567 19.39124134070015 2
13.386217938337044 -10.646139083792649 2
6.511105651410464 -16.664618813921752 2
-2.916647920301067 -14.792437244773438 2
5.9131777315258605 -13.721287751055005 2
-16.823000427120427 14.765141293575654 2
2.0560634359086816 -3.0724363011408427 2
3.6384627478867513 -11.897412743218945 2
-12.240806755507606 17.610798932981215 2
-2.563099304546808 -9.455417962860666 2
-10.613378915139936 -12.131832623231908 2
-11.166134909662395 4.9173354700915635 2
18.62910414344843 -7.156021963104097 2
-10.77717226347122 8.237853435666052 2
14.929405303403131 0.8271299204592306 2
11.285445193669847 -0.9533862779028263 2
-7.968787754435225 -10.816991069916083 2
3.884080454851814 -11.774164643630606 2
13.826826694915761 -3.8465513546044425 2
-1.222733496190522 -13.319601473329412 2
-15.913369030190383 2.3773571577442354 2
-1.8594375835601948 -2.809611587366799 2
-4.990384891811851 -10.835784892806863 2
-7.163088668005014 4.90182327900059 2
-7.7170823217793245 -11.753009304895576 2
-6.345832580204471 -4.7694905958525045 2
-19.561791944865718 4.905195432077487 2
-9.300180565487066 -10.625842163904414 2
0.6667906310426995 -5.346674983230945 2
4.088719109622271 -4.015071428099084 2
26.099740843250448 -23.388642029118976 2
-3.4601050366946358 3.776709414102328 2
-19.34037021375562 4.528058349140135 2
-7.975956160234673 10.192854716140339 2
4.626469269579464 2.199371271944154 2
13.694201968473706 -11.742166430845495 2
-15.840611770450248 -7.326600757086559 2
-3.116923853499118 -13.563563964180533 2
-13.889652347329504 -3.880130704181961 2
-12.688291057278162 -3.0223117362657277 2
-15.848143884074243 -4.542617018179162 2
-23.051384152451174 5.285452843291112 2
-12.186380395042658 -5.366245916435118 2
3.484165518785752 1.0092886537305192 2
-9.23837123449922 4.003585025475713 2
5.541040752413052 -14.95503039895125 2
5.589507386034294 -5.060156443860245 2
2.0538818355199995 -13.937738277873263 2
3.4010374575729987 -1.8460671906038046 2
-2.7176971698309935 -11.309356369486718 2
-5.0913271177294925 -15.75148147021514 2
-9.267996460700289 5.330818362449364 2
4.141982364196358 1.6993896998815072 2
2.3671508827561474 -14.607423079778568 2
-7.079535344113589 8.853167821767169 2
-11.501242846871472 -11.21923169266413 2
18.487438183257698 -4.426102445063474 2
2.0810048470187437 -1.3188045861516233 2
-7.049332089553784 8.57750315054121 2
-3.118492951131746 -13.746397199350016 2
24.977149637238934 -17.463569814540026 2
-4.367443274153832 -11.934590556786599 2
-8.677285462411286 -4.908372258781626 2
-12.1720650373307 -9.321213298923068 2
-8.7500920546468 11.006448423262325 2
-15.194122067331925 -8.352427594457797 2
-9.352065212810496 3.5422889637354653 2
-7.220902501122768 -8.51144179117753 2
-11.278285076404503 5.551536066646176 2
-8.438442179524326 -14.426373278023359 2
6.360593000445083 -0.28173162414079056 2
-11.0939079750914 -11.366843426441521 2
-5.184818354310034 -4.237405159573369 2
-1.4738759645459676 -10.243512999431438 2
20.80036954274714 -3.8165879757813115 2
2.532656352974156 -2.409788889389293 2
16.00949041076801 -18.80342706074189 2
-15.467327163609813 -1.93733646899345 2
13.296712753924348 -11.071628555398581 2
18.299764158539286 -1.2160682975962678 2
17.808430089960105 -1.5914036186184723 2
-23.64583941713295 4.338081582590579 2
-14.916377417564386 -7.190494082029938 2
-4.21809169321896 3.238802720192203 2
-15.329064172330252 -7.80950792602487 2
10.153139309811968 0.42143343848731024 2
-6.656303762539773 -11.308991631263673 2
3.0404749239946223 -14.194943473250063 2
-14.308486070985238 -9.389416223060293 2
-21.55772200465812 10.611991668800828 2
-11.854572092267478 1.0016823175739622 2
-7.9363896240379095 11.294573619282275 2
-2.4893708145442894 -0.9479272306884576 2
-11.849835941470024 2.4083093924473435 2
3.342796202169682 -12.498630166519712 2
0.7856617237989162 -6.053208654588011 2
5.102668487523432 -0.15331407534112698 2
-4.978121170097913 6.680606067035123 2
-9.967034331878796 -8.454685425103643 2
-1.3014200605202877 -1.370467286056407 2
0.5597488303972739 -4.694901846993499 2
2.0962737193559247 -1.84795182256251 2
20.73323629543962 -11.387396713092507 2
-12.727957399436034 -8.20035024393668 2
-8.373936355913015 0.8372982974868249 2
-6.669340911570045 -6.156534086944668 2
-3.704424294319032 -6.830971308855788 2
9.163322000166776 0.026898755994328834 2
-4.775833525125363 1.7004603573431567 2
-2.4396312200420978 -13.692258027764181 2
0.9496258673067944 2.7318921351791423 2
4.457693333306715 -1.3130791117674985 2
13.085573687566763 -2.6264286845937423 2
-13.995666602211159 -10.127728342488128 2
-1.8386186142968006 -8.997485982644692 2
4.788729006339063 -0.8932357975661513 2
-12.103114072426948 -5.317786332330108 2
-2.9988849447361496 -10.530463438536268 2
-4.352810706090479 -9.97999568493448 2
14.138153650085226 -8.563470701956563 2
-1.801170920052739 -4.48920885064193 2
-6.947988050681648 1.3737725742365159 2
-12.231400104141985 -1.3656332880618274 2
-3.0420719635203066 -11.260803956654723 2
-4.239468253276307 -7.845075298187819 2
10.65027671791547 -7.5940057624271775 2
-11.359810862580517 -7.95223159666283 2
-7.651261377255061 -13.262291477044425 2
4.792877828537944 -17.6399277687837 2
5.707516087186938 -17.54662448127692 2
-5.724346814380039 -10.343633668320848 2
2.0016858603728465 -6.030451897719866 2
2.9705026412105777 -15.020003249501523 2
-11.445769164018406 -6.823252543772822 2
10.137704714187162 -11.797306146668157 2
-14.09178377770675 4.42935912896682 2
-6.923880003466123 -12.659967151898996 2
-9.61708616949343 -9.883455060468325 2
-3.8965198950880793 7.098152296846839 2
-8.59898610460045 -13.513857857367178 2
-13.869462824264113 -6.418146507731279 2
6.956764461706652 -14.368752375960636 2
-4.314619208550371 -16.05947212693025 2
5.259277473107799 -11.695174251845698 2
-17.29481243820181 23.237482773430887 2
4.837689523409933 -17.621797428252155 2
6.82125232851529 -17.817740407551263 2
-6.958046934775836 -12.442609017669868 2
0.5952551253243453 -3.680514377312155 2
19.776480788107666 -3.7922766193528825 2
-7.471698108834137 -3.569521009884022 2
13.814209024014692 -7.388286005374246 2
5.617972553476973 -13.71321622731251 2
0.22714515516804099 -7.046852180398377 2
-1.3394640219757596 -10.552260618603924 2
2.4181750575333485 2.231889969143078 2
-18.84305306582729 10.207035447527485 2
7.997321706648333 -12.950633619098996 2
-3.195052359626284 6.950056472637967 2
12.988938188857693 3.2484356217315122 2
-3.5115884291810326 -6.888517483100746 2
-7.329865495662039 -11.437028252595598 2
10.518333917507874 -12.598091827072267 2
-6.034721579643236 -4.597953140255928 2
14.6392643957237 -2.8173186575865397 2
-0.8201683907596667 -5.681435191869307 2
-9.982638116996599 8.687818074809162 2
-2.003268847343697 -9.489523991127523 2
-16.320211197377468 1.1927324196987372 2
8.496012398060982 -1.798542200269233 2
-22.46605885177942 6.812165665734904 2
-4.450552575956567 -10.284826890150855 2
-3.8742026385164996 1.4742435729669834 2
-17.402499459920165 6.700622917599301 2
3.602008163576706 -12.736890810465495 2
-3.281858943213475 3.362759675865865 2
-8.124455480909742 0.6453592501937994 2
-2.6541373423011168 2.4856541026337027 2
10.228077746352673 0.9216296021026618 2
-7.530270898693525 -10.285712322770788 2
12.234907651489266 -1.083357185706006 2
-16.849228867349687 4.535854827333335 2
-4.687094732317817 -6.297248381528642 3
-14.127314985520574 -9.387265383970249 3
-13.294599797159167 -2.3515206976470737 3
-1.8634569256492441 -2.726774502247094 3
11.260440017857782 -7.265924208118165 3
-16.719893321066408 -1.4237638387974272 3
-8.209241615782929 6.452660565233643 3
5.126692035409055 0.6369251416859308 3
-7.286438630548052 8.183235839165352 3
4.17816573597283 3.0269642876242266 3
-16.971588089637564 14.396630823435443 3
7.866376348989917 -14.304707841579614 3
2.637614586298975 -1.8417439058386686 3
-7.863122901167789 0.9344037374720131 3
-10.313232832318782 -6.825846922954034 3
4.247282491568442 3.1592992274595737 3
-18.97820011834828 7.694036836943501 3
-0.45788907534701306 3.3855401246913024 3
-18.84283935155091 9.504156293452988 3
-6.4606775776617225 -7.085756138945691 3
5.120934569436223 -17.702641730636273 3
-15.761953996979184 -6.473291407941145 3
0.7362736240096559 1.4246726122195639 3
-9.698513699726405 1.5060930858263821 3
6.797149704120733 -1.8998162659882443 3
8.510527203488614 -1.751043097308094 3
-4.978522636992147 2.0550107709799277 3
20.984375844046845 -1.795223854123884 3
-13.32034818654871 -8.702430398597022 3
2.46304497494901 1.5092456017824252 3
-2.3485346798154185 -1.5372811985551083 3
-8.470804390264714 16.743744419938245 3
-3.2176887366050626 -13.806069798000312 3
-8.359435823557652 -14.27122520905637 3
-8.715772882052425 6.1111343941823355 3
-11.738355536025487 7.644947469118785 3
-0.8095229311465348 -7.100999630410712 3
-11.095227996365706 -11.704058399870275 3
-7.725439270661636 -13.157268290694871 3
-9.777217426395973 -5.366223006440802 3
-2.1137135441995323 -1.1890846558942156 3
-5.743205842569475 -11.03888700013048 3
-10.771199818653841 -3.1272494154695494 3
-17.772016353777833 -3.267310183535485 3
13.018974356301667 -16.933594926245394 3
9.574184316572397 0.8356968547596648 3
13.797517768445843 2.9435304977732444 3
-11.123971349093539 3.604597644091811 3
-10.499011145940933 4.868013543615838 3
-5.6324498090134085 -6.242559999115681 3
-7.049522364267052 5.33638264561645 3
-4.731006782103914 -12.63276306409715 3
-10.059321674034884 9.047737721264362 3
1.5709305356643954 -14.571771777185884 3
-8.97549706964168 3.805986518276001 3
-5.245712368536022 -14.958876979552738 3
-12.240796032910762 17.610741665665802 3
-11.699193738173589 3.588665874959814 3
-5.741089544259519 2.434244344674491 3
-15.06752876182308 6.54506270923476 3
-3.7858940216675134 -10.370287982383822 3
-21.0517590563747 1.871334384165293 3
-4.570482489276397 0.3869974128208989 3
4.9616663907276095 0.44309068603536017 3
3.8201346815820125 1.5616058301333013 3
-0.7096648551665998 -4.4319397937997556 3
-15.570199112256564 -5.508123020994014 3
-3.0824062948115882 -7.352667992002964 3
-20.739387157221156 6.3672677470119 3
-9.564558837262574 5.782636705595738 3
5.003457202722518 -0.3942406208492129 3
-11.97161437617 -9.117803402837673 3
10.999607759074614 1.7895466185576838 3
-8.717219210212873 11.19517831824712 3
-2.9748038038064366 7.125997452476451 3
-1.9857836520659147 -5.087001961927483 3
-10.697314733154116 5.377105138311857 3
-5.345047282709202 -9.502032077229078 3
4.451277098263929 2.5979581427005165 3
-3.643505242666508 -0.16831258506281435 3
-13.71803452853768 -3.4376958019894093 3
-1.005955770488175 -10.809935300041325 3
-13.561925079993918 -4.6833692838052645 3
-8.464824127066537 11.850754429801647 3
8.6856831867211 -15.883681497886524 3
11.124898606167365 -6.557771936624913 3
2.8331165472164264 -4.786192811732622 3
-10.548195664925384 5.85002075169032 3
-11.052357206217504 -5.116800160908553 3
-5.312700853519061 -10.314458743523128 3
-2.116551853861488 1.8835823963926415 3
-5.286128164035794 -6.196653354902922 3
-0.39175542679046865 -11.12341769221125 3
-0.7278883812545922 -9.220906072510783 3
3.53106941657499 -0.6855343316995965 3
16.649596150566722 -9.628441767628285 3
-18.803654657800976 1.299512501762097 3
-11.452789975027743 -3.176812640998306 3
-16.153981795728466 30.888082382310856 3
-8.094246625408099 11.077330548492426 3
-15.64978299265931 -6.087991501670312 3
-16.99092605767664 -1.2902983864329602 3
4.412654405671135 -1.529755744680643 3
-11.689687099635451 -6.417379360017132 3
0.061285757301751745 -8.801971560727036 3
-7.3025546580316965 -13.497750458386303 3
-15.947528113525339 -6.436369556570267 3
-8.973102811812199 -0.27121072995088846 3
-1.382655463338872 -3.8422636868591034 3
3.004224556852283 -7.375938129954934 3
-6.351646834178703 5.772469819800606 3
-11.406131772678515 -1.0464834809203762 3
-3.006694829164238 -10.779765628861904 3
7.375953892209064 -6.269354360916338 3
-14.168560149940552 0.2908476044929232 3
-5.715331281605058 0.6515465056673432 3
-18.64793102252367 -3.1932599092835274 3
-15.248485298589978 -3.143901497736965 3
-5.783999129556565 -7.995196136750919 3
8.413167238395735 -14.551954712950096 3
4.881666466778178 -0.1302937728173741 3
0.4751079958232178 -4.4293653919502765 3
-19.10062938086764 4.032491926944361 3
-12.115051885351946 -5.30610889910125 3
-12.282783940115852 -6.673256998360995 3
-12.195706913659803 -9.876226911742519 3
0.4258455132287884 3.0339755419321945 3
0.46717016835290787 -5.387656331657572 3
-0.704025202568613 3.457132259415299 3
9.66206904106321 -2.461770385947067 3
-1.528738313161094 -2.221079494510267 3
-7.489603270266134 -11.262841083617124 3
-10.432291601974928 4.212945561356804 3
7.2048371912390285 -9.162202673433498 3
-18.334079672109333 6.067597814560493 3
-4.660204853668719 -11.505801836214115 3
-3.3944494839583363 -14.0809443209113 3
-3.691219502215977 -3.9635753372087006 3
-3.404721757712301 -7.78655462483386 3
6.534667340496003 -10.12094807720451 3
-10.531360501720835 16.0117955420778 3
-5.410763430970806 -8.45874484977305 3
-18.05134235845923 -0.4194223492254894 3
-22.2330981236931 2.8253179884900206 3
-19.424533963660163 4.56821904717338 3
14.967876845495725 -2.689132596274902 3
-9.219069279884458 4.73353523726766 3
3.6349467113895444 -5.108997099171573 3
-14.6633650188801 18.264695086003996 3
-10.498651552206542 -3.145210245740904 3
11.491254354446996 -8.780858795542672 3
2.6537944274365532 -0.7145237868109896 3
-21.717914618251548 2.139177497488482 3
-9.987621250087834 10.152116846454522 3
-0.0033063640590077097 -6.768430297084358 3
-11.57015606430244 -3.7431723692992804 3
-24.103860915026182 4.141787052625 3
-11.873666678424225 -3.850102553772289 3
2.2462411735175256 1.5974003040454812 3
-24.007264411323384 4.469965720570833 3
-19.67200976949131 7.046380792016371 3
-11.220720841789964 10.430829684103601 3
-11.719010526379408 3.4403545506321445 3
8.189769814074031 -1.5703867720595923 3
-13.118038952198441 4.638921200374919 3
16.238939712241905 -20.00211584731314 3
-6.539501740334292 -13.29091255877161 3
2.712638733200411 0.3015276991211416 3
-14.882569599255048 -2.148008891358545 3
-7.498902908337169 3.0856816302734806 3
4.535585872489258 -13.693029499316594 3
4.910166873605089 -11.691658382359789 3
-5.734234109413972 -8.586066804068968 3
-9.068029356448646 3.2690191100831942 3
-4.719876122374328 -8.953930808060415 3
-2.4620642265669805 6.797579272769088 3
-5.13625692429313 6.781654653971344 3
-4.450353044128163 -14.0041071591791 3
-18.430730521708202 14.707478158575526 3
-17.719014474875227 -4.141938734086636 3
-7.53053100565605 -5.095721808492319 3
-18.93303939616469 10.71136423453226 3
-12.193477725317768 5.586425991407228 3
-4.819013887725896 -8.832560203076332 3
4.67908893888088 -1.7835526210786605 3
-11.698164280215144 14.18961206241137 3
-1.5535785029815354 -1.0800206047690306 3
-6.714174891072523 -12.661194367888877 3
-5.653442473757279 -7.144091759407926 3
-15.853879316727978 -1.4346992410779984 3
-11.56822830747415 -4.488129389839236 3
-7.475708536988047 -11.102751016126332 3
8.424868884733458 -16.80735476643322 3
-2.1135876660153348 -4.479375835524601 3
-7.333237243052415 2.9328973724449714 3
-4.637116156829335 -1.7273166530560575 3
-17.27559319071191 -4.1433080455337095 3
-4.75599117648285 1.0731175638771122 3
-18.634934604005664 -0.4869971113542168 3
4.312892556547805 -6.219346140897813 3
7.524449252437313 -9.179453960895032 4
-17.522873550564185 -0.6586745484996974 4
-2.852187707131287 2.1191407220705027 4
-10.097114384443675 2.4834921694497383 4
-20.593310257797157 1.552989317402286 4
-16.173449972986514 27.545872364085966 4
-11.976604804308808 -7.365672969013685 4
-18.274537959801354 -3.792211471013688 4
-20.7007928473098 4.536181130540863 4
-10.080915753403483 -6.842268415580774 4
5.623314133340791 -4.790960420138407 4
-15.045890980722282 -4.94439234545785 4
-16.50469407718464 16.315207151698942 4
-14.940291340867864 9.98782121474627 4
-18.55378567569544 13.47561772706394 4
-7.5154609877074545 25.983078140414648 4
-16.981888816919582 19.636256399965514 4
4.0130726050841075 4.086277946358213 4
-17.839864565280262 2.8491652378581565 4
-22.663895422802558 4.692967678071055 4
-10.116885515113541 2.1856768816917462 4
-19.902419736970565 5.816258319114211 4
-7.268880029702298 -14.610192467142769 4
-15.445519652521499 12.33352792542715 4
17.117535598757172 -0.34405799135971943 4
-17.59576752009236 13.456588008335336 4
-18.76981636556517 5.776163739208123 4
-16.912275758668276 22.251469298273477 4
-5.614183268531913 -4.14698006186846 4
-8.58863406338115 5.7742964456005295 4
5.684331441247032 -4.633758380476363 4
-12.541960034359871 17.677313384600424 4
-11.639989411381972 -4.552025473136277 4
-14.575743157153417 10.758595908737814 4
-16.659037595558484 1.5597070787896414 4
-19.595781064505683 5.721357880844427 4
-13.550840652222396 5.229680758076728 4
-14.509779116283784 9.329284381785081 4
-1.9503514012975374 -9.010833374290598 4
-16.620455567160462 10.583039972811846 4
-17.12089889410924 -5.714105391596307 4
-14.921038381284298 -2.1381396937679558 4
-10.878889227919455 2.1528023078460397 4
-7.153124231157887 28.303046344711262 4
-14.450258697928252 8.210112045960225 4
-14.891144841217523 28.424422691545875 4
-10.21392207538324 31.100352540608707 4
-15.849237027914347 16.9296996019978 4
-12.718621070287387 2.7747527986723957 4
-9.113266064372443 11.654914105032152 4
-18.479358399089204 1.5603921516673953 4
-23.98261264779154 4.567548244793892 4
-17.23128863667439 -2.2592912581813107 4
-19.545509819039772 10.78287390204848 4
-15.142134184983792 10.47449823076123 4
-1.6463138478115085 4.20176767881836 4
-14.245338187140787 11.921783331237812 4
-7.488518855834348 4.892173746103801 4
-5.395493493378844 5.549750331495726 4
-22.501392626190718 4.150186748507377 4
-22.740383506291856 3.5059562080689175 4
-12.085544881856224 11.011539368089036 4
-10.944767817035697 16.180685841955267 4
-21.34009693618391 10.422531329652127 4
-9.656250721670098 6.788271955739678 4
-17.12716580904273 16.76818928485667 4
-20.014136740501556 12.862299020371275 4
-6.8748841818913675 4.972251302077266 4
-17.074591504753027 17.304272546112475 4
-14.813074317145277 10.787151921380927 4
-13.038599406067691 -2.5143352422808793 4
-13.178166351679803 2.3290731540040137 4
-23.03808495921395 6.214991123993623 4
-18.615686041181178 9.214830066170036 4
-10.592122554786863 8.02330723784457 4
-8.912193259027575 23.701000682157485 4
-18.295830604654558 11.789674828694537 4
-11.970878654421716 3.8815741890326363 4
-6.541666198314192 7.65320503818593 4
-15.287812890081906 12.947657718355599 4
-14.239348037186836 7.353230811767912 4
-16.568535621251176 -1.6277154013005242 4
-15.821473615581903 11.018100176047728 4
-2.3267654440561154 -4.148047180247234 4
-20.395488952805746 13.736448873190438 4
-10.011425202557222 16.098810828880143 4
-3.004117605104136 -6.764270649739481 4
-5.2575472010555 -13.28350414068757 4
3.45459578697369 -3.2552547084096366 4
-12.86001561102407 28.542773259682164 4
-18.737954516412938 -2.5506129994076034 4
-21.926378080940452 9.92404568510031 4
-21.44479995814512 5.328711302651002 4
-15.514170972666602 13.088609981149592 4
-15.973870271079738 11.994140109567608 4
-20.259091190949146 14.131718670663313 4
-19.431628496397582 11.623263933295215 4
-14.77731652575502 9.382179014295929 4
-17.96695558589998 -3.6910819384467684 4
-11.736772254915191 11.935492920240444 4
-9.554737719069768 21.919561753233506 4
-14.749745082092705 10.9008542687171 4
-23.389821587064116 5.478409546829869 4
-16.370889424644293 18.025280122985844 4
-20.08026333655589 -2.1171619948922364 4
-18.25167812657255 18.058918695974867 4
-4.462274701175644 4.847242256062974 4
-13.512051669386414 10.450735907219997 4
-4.503944166481528 0.5006871391128425 4
-16.898888744113947 -0.404408981816698 4
-10.275315580139328 6.681477816557373 4
-12.640669136058886 1.3724197791790975 4
-7.108187072357569 8.603807040760014 4
-10.477658845017507 3.171623038641871 4
-10.099278484275429 4.244616369778726 4
-18.809123130918476 11.014992557605755 4
-18.630965620023996 19.399540908498274 4
-13.764088942356251 10.405688429399074 4
-4.898915322394731 -1.920362524162172 4
-21.870170190141053 5.219854462149584 4
-18.3729952268579 7.815294554239177 4
-2.0859892324663276 -13.494225117915521 4
-10.928501542012079 7.894733444979511 4
-10.33078301946299 15.283046896978325 4
-17.764695697621516 14.667374719589397 4
-7.841318887572457 10.186238165545518 4
-18.16202979865017 1.9297445156842685 4
0.3164521965731237 1.2874072128629042 4
-11.009621209929222 -9.526220453022642 4
-10.159691717475905 15.959539303490287 4
-18.137976596207608 -4.404544638845741 4
-10.557154930825224 16.95621860549502 4
-18.12286051490656 3.679369994256838 4
-14.365580393570525 6.583787777518912 4
-12.55887781371918 2.0748567606123487 4
-4.337285009947964 3.598051649738604 4
-12.393910959702605 23.277443936835375 4
-14.02148444074854 7.382313514419495 4
-11.10943910093997 20.737835891934015 4
-21.163090880647307 3.3011660712440327 4
-13.527966161491523 5.043015600861616 4
-12.410341049909563 9.464490719693606 4
-20.436094877529964 4.181026056083284 4
-15.915784163768903 -2.60263308792836 4
-10.461082814170977 16.266601490908617 4
-18.076179517678078 20.84035970716945 4
-13.680248418571013 2.52052152810443 4
-2.767696368254325 -8.854421518821914 4
-11.918430876570241 16.242777910126968 4
-23.33937567769061 4.979825831764784 4
-19.428058318194548 5.015115801336645 4
-12.786596997456641 5.659404163706909 4
2.5176904629440857 -5.212798415002488 4
-16.56283272367254 3.1900962332874387 4
-7.220007008369452 -4.849349203465254 4
-14.301924849287602 -1.2745807432315335 4
-6.664721455037987 1.8014489739274262 4
-9.519647290724201 14.846640471117578 4
-16.330707331016534 17.24002393216322 4
-8.392494703526344 -10.23774702316515 4
-4.409801306143679 6.4973211064196175 4
-10.779401897906661 13.448640796706572 4
-17.376810109054265 0.2907457853605209 4
-11.489271839795768 -6.087943907253876 4
-18.151967187076636 5.261455155589854 4
-13.507257412540651 0.8272342264397025 4
-6.214890604960459 0.960036610399655 4
-10.099061516027 0.5033909959202812 4
-4.424133178838384 5.39723783922365 4
-19.611958277589576 4.524089882202176 4
-20.52885884334259 7.478825144685071 4
-17.968596018036582 -0.17012504628367892 4
-8.246870054874902 10.766242524692364 4
-19.654008123518246 3.936677279161179 4
-14.017082850359454 2.1208985027685348 4
-20.078804487236354 12.657188827212998 4
-6.75531036600596 5.369591804638528 4
-16.88760008207876 12.736531700021747 4
-2.6339430619200845 2.6721794774710226 4
-16.648846432943465 -3.1460514134380158 4
-20.271859511298132 6.1772170606282 4
-20.42249129275273 5.5404839251238585 4
-17.538371929533472 14.338249716983496 4
-7.137721261336078 -9.268972397132051 4
-22.24921347499354 2.8813067549309883 4
-19.113899815097444 12.97639157767067 4
-11.459910822379197 -9.440578012420602 4
-11.297617682148454 8.926433629186363 4
-4.63187182574276 -11.933826352185172 4
-2.6396792703971164 4.880923511352213 4
-22.204690654057014 4.802454156465915 4
-17.652848492221324 9.380469870274371 4
-16.003880741837527 28.64879186341074 4
-18.21689760298111 11.821613322610116 4
-15.008817673748014 2.5401990942562773 4
-17.571637336363334 5.575235954114432 4
-17.800059933253657 15.00172389789066 4
-8.80661070671949 23.52205497031096 4
-9.206271786840992 14.977520024469836 4
-9.785324005783606 20.45029718253814 4
-14.21339929772218 30.625408501287755 5
-11.161453396406865 17.0824086115784 5
-10.265137364153306 32.4734461160148 5
-13.269398865390041 32.65927225263967 5
-14.773836224423874 19.485540028268968 5
-14.879902699509197 18.946995084009238 5
-9.852471070288162 17.272922292162672 5
-11.846858971204286 28.53225773548646 5
-17.09798542196978 19.559349626010054 5
-9.596510227279147 31.05906682244545 5
-16.068902419745925 28.635706670323525 5
-11.426354838522629 23.539462307657473 5
-11.408387239676118 20.138745049577018 5
-15.980337157195622 31.037114779029874 5
-14.35055724409165 23.595504304257453 5
-11.884752720560366 34.631083451824594 5
-16.049545810365526 22.133900836464 5
-10.104164391300374 24.875849113642147 5
-10.867867341533998 34.19597794831691 5
-16.03956658618594 30.782240076867623 5
-9.575596890633895 31.105194361659596 5
-12.887393532641887 32.162226743631955 5
-13.12382962117074 30.7849571968965 5
-9.543188477114015 31.537017113689526 5
-8.400414449277902 20.596382001302516 5
-10.834724931486662 32.5956844626209 5
-14.698071425226667 22.67092715085623 5
-2.923549888047501 3.9781966096597525 5
-10.365235570143767 30.706054171586878 5
-15.706497664241232 31.667297126036345 5
-8.421745658072497 28.663599672011543 5
-21.550853569314956 3.532372716380438 5
-12.26230677223241 34.66236633146137 5
-12.432833157996408 24.727771766183047 5
-18.322114897864473 10.320914751737243 5
-11.599865615307907 32.07511613439643 5
-13.09584829611377 29.744645239407202 5
-9.321673972498594 31.63648482479655 5
-13.419877761564392 33.298051000298734 5
-12.333073576600675 26.577613841949816 5
-13.367150375033825 23.91907669199532 5
-10.94101174148879 31.57369546614968 5
-13.480655547916303 33.128807110336695 5
-9.429380222706722 26.432930946615695 5
-11.153894447714068 28.969088189783765 5
-11.455669765942158 23.305202123709613 5
-14.096032358078661 28.57819036348408 5
-11.918424319738497 24.617323364816954 5
-9.700313726570993 25.854387198131278 5
-20.95316945937387 1.6512335306095873 5
-8.57917416365795 20.957780698370843 5
-14.813840640317002 28.52978898649143 5
-7.8702061547726165 27.027764922524277 5
-15.720278706586814 22.531775494592473 5
-8.443080549660303 18.38614922533044 5
-12.67056636036513 32.32517755977378 5
-16.395686638566918 16.280576372276794 5
-13.271412896671576 30.98974913560601 5
-13.617274953840372 27.67494743171675 5
-17.136098884456793 21.0328462196918 5
-10.188442821850938 24.49519184863917 5
-8.437695495395452 17.11361831386379 5
-10.208384924713746 22.256371667019835 5
-13.46139902304659 29.282263592775525 5
-15.706887725316905 17.183313310281214 5
-11.491413136762484 25.59502553971071 5
-11.13303620666895 29.70754463748478 5
-5.597421076562389 5.492175656418564 5
-14.154562986958505 22.508517822181652 5
-11.227321720164955 21.67618405650714 5
-13.84305716590749 33.65135063974898 5
-10.01026034399699 16.99368870574515 5
-12.416663514612678 17.319079501243294 5
-16.720512155769242 22.447757672924745 5
-13.951832455655829 18.73684912393647 5
-9.592446322879937 25.802498768453052 5
-11.13291577986165 29.50285380390093 5
-8.039368751534951 10.098738998230074 5
-18.96318134727822 10.47451633991395 5
-22.46961007307596 7.081935982629925 5
-14.958053661185396 31.996257697250638 5
-20.579697568633012 -1.516450254631969 5
-16.808223658698683 11.421941779713793 5
-14.393348072247734 28.47487271336873 5
-16.4568238020791 26.584480587549532 5
-11.582587063639973 32.071919331179394 5
-16.029515176991072 22.22178890608064 5
-17.57601933170725 11.670774480290536 5
-11.678272247745829 11.960486367776891 5
-12.346035734116837 29.395226495696473 5
-13.164187737845525 32.74721472301462 5
-10.115734617879802 28.419401616905667 5
-13.876485524306851 23.73423434255443 5
-10.793033487827325 29.175692338441596 5
-9.449821338292933 25.271867869046574 5
-10.774262970270154 22.849603103610352 5
-13.115602218826929 1.2326366202640573 5
-11.718373227644083 20.05870644712837 5
-9.991946855843654 23.08923249028736 5
-11.581323599999159 30.557513588376572 5
-15.143690248577277 21.44621894828874 5
-13.937534403003669 18.974538446744575 5
-8.260394167527425 30.92749977047777 5
-20.108592826010415 11.767433854105194 5
-10.078534744754366 30.749985554865543 5
-15.209375459285383 11.540105636413784 5
-18.257381070870608 17.995095762699588 5
-17.720594425462753 21.346179738656396 5
-9.97451177448847 20.80767189468214 5
-9.59102032755449 20.792965499210844 5
-12.823017143093171 34.370675765290834 5
-14.50309595151993 15.658578655733905 5
-11.373622877473244 29.45602430619693 5
-8.812397478878824 15.284586079401628 5
-15.943892640402945 18.271921219661795 5
-9.130315762438764 27.770087125692186 5
-10.098469203102749 24.71136620058458 5
-13.250809515685251 27.924626708050155 5
-11.007352609158739 22.028726756364108 5
-21.65826706257007 10.455312154370954 5
-10.159058013597889 26.556667704402408 5
-9.488941099535964 16.316574285444215 5
-11.032434969384617 23.935456607912368 5
-12.30975556248477 30.939862430567306 5
-13.2843992077763 34.146351338204255 5
-10.914813669895665 33.311838088732536 5
-11.385944101215628 16.22301113744612 5
-20.894188422710858 7.092216770892564 5
-11.380221276651113 34.287115735769255 5
-11.412029806919783 15.8034130776704 5
-10.295605997942257 30.501370369753968 5
-7.764972050667162 9.433374128024912 5
-14.773980874475644 15.458223125121009 5
-14.661843307190912 18.542429022738954 5
-13.817431125592778 31.55931423444921 5
-9.788451299801697 28.391716483533717 5
-15.7113812731706 22.55536337802345 5
-9.497855325579783 29.409627441931228 5
-9.332341094359759 23.988613812630998 5
-9.836875146066605 21.665804948008528 5
-19.389399703770668 13.203741589814054 5
-7.348152690299451 26.146221636629477 5
-16.106433406552448 29.746319378534636 5
-8.877953688114255 28.747089961834252 5
-13.01914858485322 28.008977435395085 5
-11.274637549000117 25.37661217663033 5
-9.429542848728058 30.100263929161205 5
-12.440363104263396 29.488598412365114 5
-9.934533300630802 25.298119165206447 5
-12.345208561902544 6.029800572591926 5
-14.987726104811006 13.568149653257528 5
-16.209890773500884 17.072665357372905 5
-8.713825150901997 28.490404154622304 5
-8.245639720569844 24.608015298038378 5
-10.431949108745213 34.42528459490174 5
-18.44669560671929 14.593333214943296 5
-10.427344601138378 31.98457790185703 5
-18.610481914191283 19.600275610154466 5
-12.934644373731354 26.906068669077506 5
-17.398010806815673 23.199728260099192 5
-17.353604132313393 16.44189659064669 5
-15.015447832635937 22.649605075962363 5
-12.337190538927771 24.053134779987754 5
-14.514477528374178 11.895725659016641 5
-9.95226277682419 28.887901982514766 5
-16.502458708999043 22.66539842102838 5
-12.157233149120001 26.070300219903356 5
-14.333326237015758 34.33665031094033 5
-7.951304140781967 25.55146814905404 5
-17.971867909379295 20.77985407870663 5
-11.104957664727367 34.25548907164381 5
-16.93068415610942 14.473055843915619 5
-9.866363264766477 24.39023953387801 5
-16.68791804137407 2.8417724963304094 5
-20.444488421245055 4.123600281629425 5
-13.136542859000526 34.035902147644386 5
-9.215147791802773 1.0707909927855526 5
-19.982913996970858 1.3037099254006277 5
-20.786962344300196 -1.0585389819279434 5
-11.845254235713679 34.719687944090225 5
-10.107362866751549 24.850750348630648 5
-16.801505602220743 16.031766110509142 5
-13.052956141807226 12.666126550960232 5
-15.343251799482697 15.715621022821521 5
-9.270591210780031 25.605468433128742 5
-11.47154463145521 32.52537532099278 5
-11.249669884585757 34.52306891972648 5
-10.183052426861071 30.110279659047627 5
-12.474262193981954 29.368204391644767 5
-15.57461169097895 19.95315962450205 5
-9.6159156954991 26.297049218316182 5
-9.00547599952236 17.32509168544542 5
-9.204362591155613 28.90213894614986 5
-9.432302098747595 27.43717623841794 5
-17.15993160813979 11.905253290567238 5
-11.824192459672465 23.42256165452555 5
-10.984488486122743 33.26375758558036 5
-11.99474555423932 28.029629989252356 5
-12.335969750163297 28.783997599355214 5
4.526725601520454 3.4365623692954816 5
};
\end{axis}

\end{tikzpicture}

